OrderlessChain: Do Permissioned Blockchains Need Total Global Order of Transactions?

Existing permissioned blockchains often rely on coordination-based consensus protocols to ensure the safe execution of applications in a Byzantine environment. Furthermore, these protocols serialize the transactions by ordering them into a total global order. The serializability preserves the correctness of the application's state stored on the blockchain. However, using coordination-based protocols to attain the global order of transactions can limit the throughput and induce high latency. In contrast, application-level correctness requirements exist that are not dependent on the order of transactions, known as invariant-confluence (I-confluence). The I-confluent applications can execute in a coordination-free manner benefiting from the improved performance compared to the coordination-based approaches. The safety and liveness of I-confluent applications are studied in non-Byzantine environments, but the correct execution of such applications remains a challenge in Byzantine coordination-free environments. This work introduces OrderlessChain, a coordination-free permissioned blockchain for the safe and live execution of I-confluent applications in a Byzantine environment. We implemented a prototype of our system, and our evaluation results demonstrate that our coordination-free approach performs better than coordination-based blockchains.

==> charts/auction_vote_1.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  425 &  87 &  77 &  521 &  117 &  120 &  3766 &  112530 &  3766   \\
	 1000tps &  418 &  96 &  56 &  530 &  98 &  108 &  587 &  26379 &  587   \\
	 1500tps &  419 &  100 &  62 &  549 &  170 &  107 &  145 &  845 &  145   \\
	 2000tps &  436 &  109 &  66 &  3452 &  18393 &  3206 &  92 &  -92 &  92   \\
	 2500tps &  456 &  130 &  76 &  18843 &  77528 &  18843 &  56 &  -56 &  56   \\
	  }\votelatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  426 &  86 &  78 &  522 &  117 &  120 &  3811 &  113961 &  3811   \\
	 1000tps &  419 &  97 &  56 &  532 &  97 &  107 &  572 &  25239 &  572   \\
	 1500tps &  421 &  104 &  63 &  550 &  174 &  105 &  145 &  802 &  145   \\
	 2000tps &  439 &  114 &  68 &  3409 &  18355 &  3409 &  92 &  -92 &  92   \\
	 2500tps &  459 &  133 &  77 &  17901 &  77458 &  17901 &  56 &  -56 &  56   \\
	  }\votelatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  77 &  520 &  117 &  120 &  3717 &  112178 &  3717   \\
	 1000tps &  417 &  95 &  55 &  529 &  98 &  109 &  601 &  26507 &  601   \\
	 1500tps &  417 &  99 &  61 &  547 &  167 &  108 &  144 &  883 &  144   \\
	 2000tps &  434 &  102 &  64 &  3497 &  18421 &  2975 &  93 &  -93 &  93   \\
	 2500tps &  454 &  125 &  76 &  19881 &  77969 &  19881 &  56 &  -56 &  56   \\
	  }\votelatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 494 &  111 &  70    \\
	 1000tps & 988 &  383 &  97    \\
	 1500tps & 1484 &  596 &  102    \\
	 2000tps & 1952 &  827 &  111    \\
	 2500tps & 2412 &  224 &  110    \\
	  }\votethroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  31 &  32    \\
	 1000tps & 480 &  16 &  47    \\
	 1500tps & 732 &  16 &  51    \\
	 2000tps & 967 &  21 &  56    \\
	 2500tps & 1199 &  26 &  55    \\
	  }\votethroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  82 &  36    \\
	 1000tps & 493 &  369 &  56    \\
	 1500tps & 736 &  584 &  60    \\
	 2000tps & 978 &  826 &  66    \\
	 2500tps & 1212 &  223 &  65    \\
	  }\votethroughputread


\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  423 &  87 &  80 &  538 &  108 &  113 &  43604 &  231610 &  43083   \\
	 1000tps &  413 &  98 &  61 &  529 &  99 &  105 &  91427 &  314002 &  90851   \\
	 1500tps &  412 &  101 &  61 &  540 &  228 &  105 &  23488 &  174353 &  23488   \\
	 2000tps &  424 &  121 &  53 &  700 &  2606 &  254 &  6009 &  162557 &  6009   \\
	 2500tps &  426 &  99 &  55 &  16965 &  81607 &  16965 &  8328 &  188547 &  8328   \\
	  }\auctionlatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  81 &  538 &  108 &  113 &  42521 &  231753 &  41996   \\
	 1000tps &  414 &  117 &  62 &  529 &  100 &  105 &  91697 &  310868 &  91124   \\
	 1500tps &  413 &  102 &  61 &  540 &  236 &  105 &  24383 &  175148 &  24383   \\
	 2000tps &  425 &  155 &  54 &  697 &  2595 &  252 &  5884 &  161618 &  5884   \\
	 2500tps &  427 &  100 &  56 &  17004 &  81604 &  17004 &  8083 &  187924 &  8083   \\
	  }\auctionlatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  422 &  87 &  80 &  538 &  107 &  113 &  44574 &  226951 &  44056   \\
	 1000tps &  412 &  98 &  60 &  528 &  100 &  103 &  90983 &  314423 &  90403   \\
	 1500tps &  411 &  101 &  60 &  540 &  221 &  104 &  22624 &  174956 &  22624   \\
	 2000tps &  422 &  94 &  52 &  702 &  2617 &  255 &  6132 &  164416 &  6132   \\
	 2500tps &  425 &  99 &  55 &  16927 &  81711 &  16927 &  8571 &  188932 &  8571   \\
	  }\auctionlatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 492 &  409 &  96    \\
	 1000tps & 989 &  790 &  79    \\
	 1500tps & 1482 &  1145 &  98    \\
	 2000tps & 1953 &  1425 &  107    \\
	 2500tps & 2419 &  28 &  115    \\
	  }\auctionthroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  201 &  48    \\
	 1000tps & 481 &  386 &  40    \\
	 1500tps & 731 &  551 &  51    \\
	 2000tps & 972 &  692 &  55    \\
	 2500tps & 1200 &  15 &  57    \\
	  }\auctionthroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  208 &  48    \\
	 1000tps & 493 &  401 &  45    \\
	 1500tps & 736 &  590 &  54    \\
	 2000tps & 979 &  747 &  60    \\
	 2500tps & 1215 &  15 &  63    \\
	  }\auctionthroughputread



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
		group style={group size= 4 by 2, horizontal sep=.6cm, vertical sep=1.7cm},
		legend columns=-1,
		legend entries={\footnotesize \orderlesschainspace Modify, \footnotesize Fabric Modify,  \footnotesize FabricCRDT Modify,  \footnotesize \orderlesschainspace Read, \footnotesize Fabric Read, \footnotesize FabricCRDT Read},
		legend to name=CombinedLegendBarTwo,
		ybar,
		/tikz/bar width=.1cm,
		xtick=data,
		ymin=0,
		height=3.3cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
%			title=\textit{\footnotesize (c) Voting Application },
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencyread};

		\nextgroupplot[
			title=\textit{\footnotesize (c) Voting Application Latency for an Increasing Transaction Arrival Rate (tps) },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
%			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{522} / \textcolor{brown}{520}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{532} / \textcolor{brown}{529}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{550} / \textcolor{brown}{547}};
		\node [rotate=90] at (axis cs:2000tps,67000){ \textcolor{red}{3409}/\textcolor{brown}{3497}};

		\nextgroupplot[
%			title=\textit{\footnotesize (e) Voting Application },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencyread};
%		\node [rotate=90] at (axis cs:1000tps,51000){ \textcolor{green}{572} / \textcolor{violet}{520}};

				\nextgroupplot[
			title=\textit{\footnotesize (a) Voting Application Throughput },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			%xlabel= Increasing Transaction Arrival Rate (tps),
			width=0.40\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
		    draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot table[x=interval,y=crdtchain]{\votethroughputwrite};
		\addplot table[x=interval,y=fabric]{\votethroughputwrite};
		\addplot table[x=interval,y=fabriccrdt]{\votethroughputwrite};
		\addplot table[x=interval,y=crdtchain]{\votethroughputread};
		\addplot table[x=interval,y=fabric]{\votethroughputread};
		\addplot table[x=interval,y=fabriccrdt]{\votethroughputread};


		\nextgroupplot[
%			title=\textit{\footnotesize (f) Auction Application },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencyread};

		\nextgroupplot[
			title=\textit{\scriptsize (d) Auction Application Latency for an Increasing Transaction Arrival Rate (tps) },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{538} / \textcolor{brown}{538}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{529} / \textcolor{brown}{528}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{540} / \textcolor{brown}{540}};
		\node [rotate=90] at (axis cs:2000tps,55000){ \textcolor{red}{697} / \textcolor{brown}{702}};

		\nextgroupplot[
%			title=\textit{\footnotesize (h) Auction Application },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
%			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencyread};
		
		\nextgroupplot[
			title=\textit{\footnotesize (b) Auction Application Throughput },
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			%xlabel= Increasing Transaction Arrival Rate (tps),
			width=0.40\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
		    draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot table[x=interval,y=crdtchain]{\auctionthroughputwrite};
		\addplot table[x=interval,y=fabric]{\auctionthroughputwrite};
		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputwrite};
		\addplot table[x=interval,y=crdtchain]{\auctionthroughputread};
		\addplot table[x=interval,y=fabric]{\auctionthroughputread};
		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputread};


\end{groupplot}
\end{tikzpicture}
\ref{CombinedLegendBarTwo}



==> charts/auction_vote_1_1.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  425 &  87 &  77 &  521 &  117 &  120 &  3766 &  112530 &  3766   \\
	 1000tps &  418 &  96 &  56 &  530 &  98 &  108 &  587 &  26379 &  587   \\
	 1500tps &  419 &  100 &  62 &  549 &  170 &  107 &  145 &  845 &  145   \\
	 2000tps &  436 &  109 &  66 &  3452 &  18393 &  3206 &  92 &  -92 &  92   \\
	 2500tps &  456 &  130 &  76 &  18843 &  77528 &  18843 &  56 &  -56 &  56   \\
	  }\votelatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  426 &  86 &  78 &  522 &  117 &  120 &  3811 &  113961 &  3811   \\
	 1000tps &  419 &  97 &  56 &  532 &  97 &  107 &  572 &  25239 &  572   \\
	 1500tps &  421 &  104 &  63 &  550 &  174 &  105 &  145 &  802 &  145   \\
	 2000tps &  439 &  114 &  68 &  3409 &  18355 &  3409 &  92 &  -92 &  92   \\
	 2500tps &  459 &  133 &  77 &  17901 &  77458 &  17901 &  56 &  -56 &  56   \\
	  }\votelatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  77 &  520 &  117 &  120 &  3717 &  112178 &  3717   \\
	 1000tps &  417 &  95 &  55 &  529 &  98 &  109 &  601 &  26507 &  601   \\
	 1500tps &  417 &  99 &  61 &  547 &  167 &  108 &  144 &  883 &  144   \\
	 2000tps &  434 &  102 &  64 &  3497 &  18421 &  2975 &  93 &  -93 &  93   \\
	 2500tps &  454 &  125 &  76 &  19881 &  77969 &  19881 &  56 &  -56 &  56   \\
	  }\votelatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 494 &  111 &  70    \\
	 1000tps & 988 &  383 &  97    \\
	 1500tps & 1484 &  596 &  102    \\
	 2000tps & 1952 &  827 &  111    \\
	 2500tps & 2412 &  224 &  110    \\
	  }\votethroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  31 &  32    \\
	 1000tps & 480 &  16 &  47    \\
	 1500tps & 732 &  16 &  51    \\
	 2000tps & 967 &  21 &  56    \\
	 2500tps & 1199 &  26 &  55    \\
	  }\votethroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  82 &  36    \\
	 1000tps & 493 &  369 &  56    \\
	 1500tps & 736 &  584 &  60    \\
	 2000tps & 978 &  826 &  66    \\
	 2500tps & 1212 &  223 &  65    \\
	  }\votethroughputread


\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  423 &  87 &  80 &  538 &  108 &  113 &  43604 &  231610 &  43083   \\
	 1000tps &  413 &  98 &  61 &  529 &  99 &  105 &  91427 &  314002 &  90851   \\
	 1500tps &  412 &  101 &  61 &  540 &  228 &  105 &  23488 &  174353 &  23488   \\
	 2000tps &  424 &  121 &  53 &  700 &  2606 &  254 &  6009 &  162557 &  6009   \\
	 2500tps &  426 &  99 &  55 &  16965 &  81607 &  16965 &  8328 &  188547 &  8328   \\
	  }\auctionlatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  81 &  538 &  108 &  113 &  42521 &  231753 &  41996   \\
	 1000tps &  414 &  117 &  62 &  529 &  100 &  105 &  91697 &  310868 &  91124   \\
	 1500tps &  413 &  102 &  61 &  540 &  236 &  105 &  24383 &  175148 &  24383   \\
	 2000tps &  425 &  155 &  54 &  697 &  2595 &  252 &  5884 &  161618 &  5884   \\
	 2500tps &  427 &  100 &  56 &  17004 &  81604 &  17004 &  8083 &  187924 &  8083   \\
	  }\auctionlatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  422 &  87 &  80 &  538 &  107 &  113 &  44574 &  226951 &  44056   \\
	 1000tps &  412 &  98 &  60 &  528 &  100 &  103 &  90983 &  314423 &  90403   \\
	 1500tps &  411 &  101 &  60 &  540 &  221 &  104 &  22624 &  174956 &  22624   \\
	 2000tps &  422 &  94 &  52 &  702 &  2617 &  255 &  6132 &  164416 &  6132   \\
	 2500tps &  425 &  99 &  55 &  16927 &  81711 &  16927 &  8571 &  188932 &  8571   \\
	  }\auctionlatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 492 &  409 &  96    \\
	 1000tps & 989 &  790 &  79    \\
	 1500tps & 1482 &  1145 &  98    \\
	 2000tps & 1953 &  1425 &  107    \\
	 2500tps & 2419 &  28 &  115    \\
	  }\auctionthroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  201 &  48    \\
	 1000tps & 481 &  386 &  40    \\
	 1500tps & 731 &  551 &  51    \\
	 2000tps & 972 &  692 &  55    \\
	 2500tps & 1200 &  15 &  57    \\
	  }\auctionthroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  208 &  48    \\
	 1000tps & 493 &  401 &  45    \\
	 1500tps & 736 &  590 &  54    \\
	 2000tps & 979 &  747 &  60    \\
	 2500tps & 1215 &  15 &  63    \\
	  }\auctionthroughputread



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
		group style={group size= 4 by 2, horizontal sep=.6cm, vertical sep=1.7cm},
		legend columns=-1,
		legend entries={\footnotesize \orderlesschainspace Modify, \footnotesize Fabric Modify,  \footnotesize FabricCRDT Modify,  
		 \footnotesize \orderlesschainspace Read, \footnotesize Fabric Read, \footnotesize FabricCRDT Read},
		legend to name=CombinedLegendBarTwo,
		ymin=0,
		height=3cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
			width=0.25\textwidth,
			ylabel near ticks,
			ylabel= Latency (ms),
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencyread};

		\nextgroupplot[
			title=\footnotesize (c) Voting Application Latency for an Increasing Transaction Arrival Rate (tps),
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{522} / \textcolor{brown}{520}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{532} / \textcolor{brown}{529}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{550} / \textcolor{brown}{547}};
		\node [rotate=90] at (axis cs:2000tps,67000){ \textcolor{red}{3409}/\textcolor{brown}{3497}};

		\nextgroupplot[
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:1000tps,80000){ \textcolor{teal}{572} / \textcolor{violet}{601}};
		\node [rotate=90] at (axis cs:1500tps,50000){ \textcolor{teal}{145} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2000tps,50000){ \textcolor{teal}{92} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2500tps,50000){ \textcolor{teal}{56} / \textcolor{violet}{56}};

		\nextgroupplot[
			title=\footnotesize (a) Voting Application Throughput,
			width=0.40\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			xtick=data,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  }
		]
		\addplot plot [color=blue, mark=x] table[x=interval,y=crdtchain]{\votethroughputwrite};
		
		\addplot plot [color=red, mark=*] table[x=interval,y=fabric]{\votethroughputwrite};
		
		\addplot plot [color=teal, mark=square] table[x=interval,y=fabriccrdt]{\votethroughputwrite};
		
		\addplot plot [color=orange, mark=o]  table[x=interval,y=crdtchain]{\votethroughputread};
		
		\addplot plot [color=brown, mark=triangle] table[x=interval,y=fabric]{\votethroughputread};
		
		\addplot plot [color=violet, mark=|] table[x=interval,y=fabriccrdt]{\votethroughputread};


		\nextgroupplot[
			width=0.25\textwidth,
			xlabel=  \orderlesschain ,
			ylabel near ticks,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencyread};

		\nextgroupplot[
			title=\footnotesize (d) Auction Application Latency for an Increasing Transaction Arrival Rate (tps) ,
			width=0.25\textwidth,
			xlabel=  Fabric ,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{538} / \textcolor{brown}{538}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{529} / \textcolor{brown}{528}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{540} / \textcolor{brown}{540}};
		\node [rotate=90] at (axis cs:2000tps,55000){ \textcolor{red}{697} / \textcolor{brown}{702}};

		\nextgroupplot[
			width=0.25\textwidth,
			ybar,
			xlabel=  FabricCRDT ,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencyread};
		
		\nextgroupplot[
			title=\footnotesize (b) Auction Application Throughput,
			width=0.40\textwidth,
			xtick=data,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  }
		]
		\addplot plot [color=blue, mark=x] table[x=interval,y=crdtchain]{\auctionthroughputwrite};
		
		\addplot plot [color=red, mark=*] table[x=interval,y=fabric]{\auctionthroughputwrite};
		
		\addplot plot [color=teal, mark=square] table[x=interval,y=fabriccrdt]{\auctionthroughputwrite};
		
		\addplot plot [color=orange, mark=o]  table[x=interval,y=crdtchain]{\auctionthroughputread};
		
		\addplot plot [color=brown, mark=triangle] table[x=interval,y=fabric]{\auctionthroughputread};
		
		\addplot plot [color=violet, mark=|] table[x=interval,y=fabriccrdt]{\auctionthroughputread};

\end{groupplot}
\end{tikzpicture}
\ref{CombinedLegendBarTwo}



==> charts/byzantine_no_blacklist.tex <==
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Throughput (tps),
			xlabel=Experiment Time (s),
			xmin=0,
			ymin=0,
			ymax=3539,
			xmax=187,
		    width=.9\linewidth,
			height=3.5cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
		]

		%\draw [dashed, color=blue] (1,0) -- (1,3539);
		%\node[above,blue] at (9,20) {$\mathit{f = 0}$};

        \draw [dashed, color=blue] (29,0) -- (29,3539);
        \node[above,blue] at (46,20) {$\mathit{f : 1 }$};
        \node[above,blue] at (29,3539) {\textit{ 30 s}};

        \draw [dashed, color=blue] (69,0) -- (69,3539);
        \node[above,blue] at (86,20) {$\mathit{f : 2 }$};
        \node[above,blue] at (69,3539) {\textit{ 70 s}};

        \draw [dashed, color=blue] (109,0) -- (109,3539);
        \node[above,blue] at (126,20) {$\mathit{f : 3 }$};
        \node[above,blue] at (109,3539) {\textit{ 110 s}};

        

        \draw [dashed, color=blue] (150,0) -- (150,3539);
        \node[above,blue] at (167,20) {$\mathit{f : 0}$};
        \node[above,blue] at (150,3539) {\textit{ 150 s}};

        

		\addplot[color=black,] coordinates {
			 (0, 742)  (1, 2779)  (2, 2926)  (3, 2927)  (4, 2966)  (5, 2818)  (6, 3037)  (7, 2945)  (8, 2952)  (9, 2939)  (10, 3023)  (11, 2956)  (12, 2946)  (13, 2976)  (14, 2963)  (15, 2916)  (16, 2983)  (17, 2965)  (18, 2937)  (19, 3008)  (20, 2954)  (21, 2930)  (22, 3017)  (23, 2923)  (24, 2937)  (25, 2956)  (26, 2941)  (27, 3026)  (28, 2853)  (29, 3019)  (30, 2682)  (31, 2295)  (32, 2200)  (33, 2228)  (34, 2258)  (35, 2221)  (36, 2238)  (37, 2181)  (38, 2234)  (39, 2200)  (40, 2191)  (41, 2250)  (42, 2209)  (43, 2201)  (44, 2223)  (45, 2192)  (46, 2237)  (47, 2215)  (48, 2220)  (49, 2204)  (50, 2226)  (51, 2207)  (52, 2227)  (53, 2196)  (54, 2230)  (55, 2218)  (56, 2185)  (57, 2244)  (58, 2232)  (59, 2201)  (60, 2207)  (61, 2228)  (62, 2211)  (63, 2228)  (64, 2225)  (65, 2193)  (66, 2225)  (67, 2240)  (68, 2228)  (69, 2205)  (70, 2043)  (71, 1622)  (72, 1584)  (73, 1589)  (74, 1619)  (75, 1591)  (76, 1623)  (77, 1593)  (78, 1615)  (79, 1607)  (80, 1596)  (81, 1591)  (82, 1602)  (83, 1604)  (84, 1607)  (85, 1611)  (86, 1591)  (87, 1605)  (88, 1598)  (89, 1611)  (90, 1594)  (91, 1600)  (92, 1609)  (93, 1592)  (94, 1610)  (95, 1602)  (96, 1603)  (97, 1608)  (98, 1588)  (99, 1602)  (100, 1597)  (101, 1608)  (102, 1595)  (103, 1581)  (104, 1601)  (105, 1595)  (106, 1604)  (107, 1617)  (108, 1594)  (109, 1585)  (110, 1444)  (111, 1251)  (112, 1231)  (113, 1238)  (114, 1224)  (115, 1238)  (116, 1238)  (117, 1228)  (118, 1236)  (119, 1230)  (120, 1252)  (121, 1221)  (122, 1232)  (123, 1228)  (124, 1234)  (125, 1241)  (126, 1230)  (127, 1222)  (128, 1238)  (129, 1223)  (130, 1237)  (131, 1251)  (132, 1233)  (133, 1222)  (134, 1227)  (135, 1228)  (136, 1238)  (137, 1223)  (138, 1243)  (139, 1242)  (140, 1226)  (141, 1223)  (142, 1220)  (143, 1250)  (144, 1226)  (145, 1236)  (146, 1246)  (147, 1222)  (148, 1229)  (149, 1259)  (150, 1726)  (151, 2827)  (152, 2940)  (153, 2930)  (154, 2902)  (155, 2978)  (156, 2970)  (157, 2955)  (158, 2945)  (159, 2901)  (160, 2947)  (161, 3039)  (162, 2890)  (163, 2989)  (164, 2928)  (165, 2981)  (166, 2962)  (167, 2986)  (168, 2919)  (169, 2984)  (170, 2969)  (171, 2970)  (172, 2932)  (173, 2957)  (174, 2980)  (175, 2934)  (176, 2953)  (177, 2989)  (178, 2933)  (179, 2957)  (180, 2967)  (181, 2959)  (182, 2480)  (183, 878)  (184, 102)  (185, 6)  (186, 1) 
		};

	\end{axis}

\end{tikzpicture}


==> charts/byzantine_with_blacklist.tex <==
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Throughput (tps),
			xlabel=Experiment Time (s),
			xmin=0,
			ymin=0,
			ymax=3522,
			xmax=187,
		    width=.9\linewidth,
			height=3.5cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
		]

		%\draw [dashed, color=blue] (1,0) -- (1,3522);
		%\node[above,blue] at (9,20) {$\mathit{f = 0}$};

        \draw [dashed, color=blue] (29,0) -- (29,3522);
        \node[above,blue] at (46,20) {$\mathit{f : 1 }$};
        \node[above,blue] at (29,3522) {\textit{ 30 s}};

        \draw [dashed, color=blue] (69,0) -- (69,3522);
        \node[above,blue] at (86,20) {$\mathit{f : 2 }$};
        \node[above,blue] at (69,3522) {\textit{ 70 s}};

        \draw [dashed, color=blue] (109,0) -- (109,3522);
        \node[above,blue] at (126,20) {$\mathit{f : 3 }$};
        \node[above,blue] at (109,3522) {\textit{ 110 s}};

        

        \draw [dashed, color=blue] (150,0) -- (150,3522);
        \node[above,blue] at (167,20) {$\mathit{f : 0}$};
        \node[above,blue] at (150,3522) {\textit{ 150 s}};

        \draw [solid, color=teal] (40,0) -- (40,3522);
        %\node[above,teal] at (40,3522) {\textit{ 40 s}};
        \draw [solid, color=teal] (80,0) -- (80,3522);
        %\node[above,teal] at (80,3522) {\textit{ 80 s}};
        \draw [solid, color=teal] (120,0) -- (120,3522);
        %\node[above,teal] at (120,3522) {\textit{ 120 s}};
        

		\addplot[color=black,] coordinates {
			 (0, 108)  (1, 1086)  (2, 2698)  (3, 2938)  (4, 2929)  (5, 2926)  (6, 2919)  (7, 2910)  (8, 3022)  (9, 2918)  (10, 2958)  (11, 2903)  (12, 3005)  (13, 2918)  (14, 2978)  (15, 2975)  (16, 2995)  (17, 2934)  (18, 2986)  (19, 2913)  (20, 2999)  (21, 2915)  (22, 3012)  (23, 2892)  (24, 2953)  (25, 2938)  (26, 2940)  (27, 3007)  (28, 2969)  (29, 2946)  (30, 2947)  (31, 2760)  (32, 2328)  (33, 2257)  (34, 2261)  (35, 2219)  (36, 2240)  (37, 2214)  (38, 2217)  (39, 2200)  (40, 2254)  (41, 2268)  (42, 2591)  (43, 2927)  (44, 2895)  (45, 2949)  (46, 2995)  (47, 2908)  (48, 2937)  (49, 2954)  (50, 2966)  (51, 2932)  (52, 2921)  (53, 3002)  (54, 3003)  (55, 2972)  (56, 2934)  (57, 2975)  (58, 2962)  (59, 3005)  (60, 2865)  (61, 2959)  (62, 2972)  (63, 3018)  (64, 2895)  (65, 2979)  (66, 2993)  (67, 2920)  (68, 2971)  (69, 2898)  (70, 3015)  (71, 2855)  (72, 2275)  (73, 2252)  (74, 2206)  (75, 2187)  (76, 2221)  (77, 2198)  (78, 2175)  (79, 2226)  (80, 2217)  (81, 2220)  (82, 2480)  (83, 2956)  (84, 2942)  (85, 2948)  (86, 2957)  (87, 2915)  (88, 2979)  (89, 2943)  (90, 2931)  (91, 2973)  (92, 2977)  (93, 2945)  (94, 2950)  (95, 2964)  (96, 2974)  (97, 2947)  (98, 2951)  (99, 2894)  (100, 3019)  (101, 2930)  (102, 2926)  (103, 2970)  (104, 3007)  (105, 2957)  (106, 2974)  (107, 2954)  (108, 2886)  (109, 2984)  (110, 2932)  (111, 2803)  (112, 2172)  (113, 2064)  (114, 2073)  (115, 2055)  (116, 2041)  (117, 2044)  (118, 2073)  (119, 2041)  (120, 2044)  (121, 2106)  (122, 2517)  (123, 2963)  (124, 2939)  (125, 2932)  (126, 2947)  (127, 2956)  (128, 2933)  (129, 2935)  (130, 2966)  (131, 2966)  (132, 2966)  (133, 2916)  (134, 2987)  (135, 2926)  (136, 2953)  (137, 2989)  (138, 2944)  (139, 2940)  (140, 2960)  (141, 2975)  (142, 2927)  (143, 2916)  (144, 2998)  (145, 2918)  (146, 2970)  (147, 2945)  (148, 2951)  (149, 2957)  (150, 2964)  (151, 2922)  (152, 2934)  (153, 3012)  (154, 2883)  (155, 2925)  (156, 2944)  (157, 2996)  (158, 2971)  (159, 2977)  (160, 2920)  (161, 2978)  (162, 2967)  (163, 2900)  (164, 2968)  (165, 2980)  (166, 2947)  (167, 2924)  (168, 2942)  (169, 2952)  (170, 3011)  (171, 2943)  (172, 2943)  (173, 2969)  (174, 2935)  (175, 2978)  (176, 2942)  (177, 2969)  (178, 2972)  (179, 2963)  (180, 2929)  (181, 2985)  (182, 2932)  (183, 2542)  (184, 1243)  (185, 160)  (186, 2) 
		};

	\end{axis}

\end{tikzpicture}


==> charts/scale.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  412 &  100 &  67    \\
	 2000 &  418 &  100 &  60    \\
	 3000 &  439 &  119 &  62    \\
	 4000 &  508 &  194 &  118    \\
	 5000 &  589 &  208 &  192    \\
	 6000 &  600 &  232 &  185    \\
	 7000 &  646 &  273 &  216    \\
	 8000 &  713 &  305 &  269    \\
	 9000 &  1105 &  775 &  547    \\
	 10000 &  7984 &  13378 &  7320    \\
	  }\scalezerothroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  422 &  86 &  72    \\
	 2000 &  420 &  100 &  64    \\
	 3000 &  459 &  164 &  96    \\
	 4000 &  538 &  224 &  165    \\
	 5000 &  618 &  321 &  226    \\
	 6000 &  626 &  344 &  234    \\
	 7000 &  642 &  358 &  239    \\
	 8000 &  652 &  381 &  256    \\
	 9000 &  656 &  357 &  252    \\
	 10000 &  680 &  364 &  269    \\
	  }\scaleonethroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  435 &  74 &  89    \\
	 2000 &  425 &  111 &  75    \\
	 3000 &  471 &  264 &  115    \\
	 4000 &  525 &  286 &  163    \\
	 5000 &  576 &  339 &  198    \\
	 6000 &  598 &  347 &  217    \\
	 7000 &  618 &  372 &  231    \\
	 8000 &  624 &  381 &  235    \\
	 9000 &  650 &  399 &  263    \\
	 10000 &  654 &  396 &  262    \\
	  }\scaletwothroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  447 &  70 &  91    \\
	 2000 &  437 &  180 &  90    \\
	 3000 &  468 &  273 &  115    \\
	 4000 &  510 &  311 &  147    \\
	 5000 &  564 &  343 &  193    \\
	 6000 &  560 &  354 &  198    \\
	 7000 &  594 &  374 &  216    \\
	 8000 &  593 &  377 &  219    \\
	 9000 &  613 &  388 &  236    \\
	 10000 &  625 &  392 &  238    \\
	  }\scalethreethroughputlatencyall



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Latency (ms),
			xlabel=Throughput (tps),
			xmin=0,
			ymin=0,
%			width=.4\linewidth,
			height=4cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
			legend pos=south east
		]

		
		%\addplot plot [color=yellow, mark=diamond, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scalezerothroughputlatencyall};
%		\addplot plot [color=yellow, mark=diamond] table[x=throughput,y=latency]{\scalezerothroughputlatencyall};
%		\addlegendentry{ 8 Orgs };
        
		%\addplot plot [color=olive, mark=x, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scaleonethroughputlatencyall};
		\addplot plot [color=olive, mark=x] table[x=throughput,y=latency]{\scaleonethroughputlatencyall};
		\addlegendentry{ 16 Orgs };
        
		%\addplot plot [color=blue, mark=+, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scaletwothroughputlatencyall};
		\addplot plot [color=blue, mark=+] table[x=throughput,y=latency]{\scaletwothroughputlatencyall};
		\addlegendentry{ 24 Orgs };
        
		%\addplot plot [color=brown, mark=|, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scalethreethroughputlatencyall};
		\addplot plot [color=brown, mark=|] table[x=throughput,y=latency]{\scalethreethroughputlatencyall};
		\addlegendentry{ 32 Orgs };
        

	\end{axis}

\end{tikzpicture}


==> charts/sync.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1000tps &  422 &  87 &  74 &  423 &  86 &  75 &  422 &  86 &  74   \\
	 2000tps &  420 &  101 &  60 &  421 &  102 &  61 &  420 &  100 &  61   \\
	 3000tps &  460 &  175 &  94 &  461 &  176 &  94 &  459 &  173 &  93   \\
	 4000tps &  529 &  240 &  153 &  531 &  241 &  154 &  529 &  238 &  153   \\
	 5000tps &  597 &  314 &  209 &  598 &  315 &  209 &  596 &  312 &  208   \\
	 6000tps &  630 &  328 &  236 &  632 &  334 &  238 &  628 &  324 &  234   \\
	 7000tps &  634 &  375 &  237 &  636 &  376 &  238 &  633 &  372 &  237   \\
	 8000tps &  656 &  373 &  260 &  658 &  375 &  261 &  655 &  372 &  259   \\
	 9000tps &  651 &  376 &  249 &  654 &  380 &  252 &  649 &  372 &  248   \\
	 10000tps &  675 &  372 &  269 &  678 &  378 &  271 &  673 &  365 &  267   \\
	  }\syncthroughputfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1000tps & 1018 &  508 &  480    \\
	 2000tps & 2071 &  1024 &  1024    \\
	 3000tps & 3029 &  1496 &  1504    \\
	 4000tps & 4067 &  2015 &  2047    \\
	 5000tps & 5599 &  2779 &  2789    \\
	 6000tps & 6017 &  3003 &  3015    \\
	 7000tps & 7074 &  3529 &  3523    \\
	 8000tps & 7790 &  3901 &  3877    \\
	 9000tps & 9102 &  4552 &  4524    \\
	 10000tps & 10015 &  5012 &  4988    \\
	  }\syncthroughputfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 8Orgs &  438 &  148 &  69 &  439 &  149 &  70 &  437 &  146 &  69   \\
	 16Orgs &  467 &  204 &  106 &  468 &  208 &  107 &  465 &  201 &  104   \\
	 24Orgs &  469 &  237 &  110 &  470 &  240 &  111 &  468 &  235 &  109   \\
	 32Orgs &  470 &  235 &  114 &  471 &  237 &  115 &  469 &  233 &  113   \\
	  }\syncorgsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 8Orgs & 3049 &  1511 &  1535    \\
	 16Orgs & 3052 &  1512 &  1536    \\
	 24Orgs & 3058 &  1513 &  1537    \\
	 32Orgs & 3093 &  1531 &  1554    \\
	  }\syncorgsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Ops &  460 &  163 &  106 &  461 &  164 &  106 &  459 &  162 &  105   \\
	 4Ops &  466 &  172 &  97 &  467 &  172 &  98 &  465 &  171 &  97   \\
	 6Ops &  470 &  183 &  104 &  471 &  183 &  105 &  469 &  182 &  104   \\
	 8Ops &  478 &  182 &  110 &  479 &  186 &  111 &  476 &  180 &  109   \\
	 10Ops &  479 &  182 &  111 &  480 &  183 &  111 &  477 &  182 &  110   \\
	 12Ops &  485 &  193 &  118 &  486 &  196 &  119 &  484 &  192 &  118   \\
	 14Ops &  487 &  199 &  110 &  488 &  202 &  111 &  486 &  196 &  109   \\
	 16Ops &  490 &  211 &  121 &  491 &  214 &  121 &  489 &  208 &  120   \\
	  }\syncoperationsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Ops & 3056 &  1511 &  1535    \\
	 4Ops & 3054 &  1511 &  1535    \\
	 6Ops & 3057 &  1512 &  1536    \\
	 8Ops & 3056 &  1512 &  1536    \\
	 10Ops & 3059 &  1512 &  1536    \\
	 12Ops & 3050 &  1512 &  1536    \\
	 14Ops & 3049 &  1511 &  1535    \\
	 16Ops & 3050 &  1511 &  1535    \\
	  }\syncoperationsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Objs &  462 &  171 &  96 &  464 &  172 &  97 &  461 &  169 &  96   \\
	 4Objs &  470 &  187 &  107 &  472 &  190 &  107 &  467 &  184 &  105   \\
	 6Objs &  475 &  189 &  107 &  478 &  196 &  109 &  471 &  183 &  105   \\
	 8Objs &  485 &  202 &  113 &  490 &  207 &  116 &  481 &  195 &  111   \\
	 10Objs &  497 &  212 &  122 &  504 &  226 &  127 &  491 &  204 &  118   \\
	 12Objs &  550 &  2075 &  174 &  597 &  2989 &  218 &  504 &  232 &  130   \\
	 14Objs &  586 &  2914 &  203 &  672 &  4932 &  286 &  501 &  217 &  120   \\
	 16Objs &  816 &  10752 &  435 &  1135 &  13760 &  751 &  502 &  226 &  124   \\
	  }\syncobjectsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Objs & 3055 &  1512 &  1535    \\
	 4Objs & 3054 &  1512 &  1535    \\
	 6Objs & 3058 &  1513 &  1535    \\
	 8Objs & 3056 &  1512 &  1536    \\
	 10Objs & 3051 &  1514 &  1536    \\
	 12Objs & 3044 &  1527 &  1535    \\
	 14Objs & 3042 &  1542 &  1535    \\
	 16Objs & 3026 &  1577 &  1534    \\
	  }\syncobjectsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2of16 &  425 &  275 &  103 &  426 &  277 &  104 &  425 &  272 &  103   \\
	 4of16 &  465 &  171 &  99 &  465 &  173 &  99 &  464 &  170 &  99   \\
	 6of16 &  490 &  141 &  96 &  491 &  143 &  97 &  489 &  140 &  96   \\
	 8of16 &  542 &  164 &  125 &  543 &  166 &  125 &  540 &  163 &  123   \\
	 10of16 &  559 &  167 &  123 &  561 &  176 &  124 &  556 &  161 &  121   \\
	 12of16 &  529 &  113 &  77 &  531 &  117 &  78 &  527 &  108 &  76   \\
	 14of16 &  561 &  156 &  82 &  567 &  176 &  86 &  555 &  136 &  78   \\
	 16of16 &  1479 &  943 &  792 &  1521 &  963 &  828 &  1438 &  986 &  758   \\
	  }\syncendorsefinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2of16 & 3089 &  1529 &  1554    \\
	 4of16 & 3060 &  1511 &  1536    \\
	 6of16 & 3035 &  1501 &  1525    \\
	 8of16 & 3008 &  1487 &  1511    \\
	 10of16 & 2996 &  1484 &  1509    \\
	 12of16 & 2987 &  1476 &  1501    \\
	 14of16 & 2996 &  1484 &  1508    \\
	 16of16 & 2906 &  1441 &  1457    \\
	  }\syncendorsefinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 G-Counter &  463 &  195 &  104 &  463 &  196 &  104 &  462 &  194 &  103   \\
	 MV-Reg &  459 &  183 &  109 &  460 &  186 &  110 &  458 &  180 &  109   \\
	 Map &  464 &  181 &  98 &  465 &  182 &  98 &  463 &  180 &  97   \\
	  }\synccrdtsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 G-Counter & 3057 &  1512 &  1536    \\
	 MV-Reg & 3059 &  1514 &  1536    \\
	 Map & 3056 &  1512 &  1536    \\
	  }\synccrdtsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 R10M90 &  465 &  182 &  106 &  466 &  181 &  107 &  462 &  176 &  105   \\
	 R20M80 &  465 &  186 &  105 &  465 &  188 &  105 &  463 &  182 &  105   \\
	 R30M70 &  466 &  188 &  105 &  467 &  189 &  106 &  464 &  183 &  104   \\
	 R40M60 &  467 &  177 &  96 &  468 &  177 &  96 &  466 &  175 &  95   \\
	 R50M50 &  463 &  176 &  101 &  464 &  176 &  102 &  462 &  175 &  101   \\
	 R60M40 &  459 &  160 &  98 &  459 &  163 &  97 &  458 &  159 &  97   \\
	 R70M30 &  459 &  163 &  94 &  460 &  164 &  94 &  459 &  163 &  94   \\
	 R80M20 &  457 &  162 &  93 &  459 &  164 &  94 &  457 &  161 &  93   \\
	 R90M10 &  459 &  170 &  102 &  460 &  174 &  103 &  459 &  170 &  102   \\
	  }\syncworkloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 R10M90 & 3065 &  2753 &  312    \\
	 R20M80 & 3057 &  2434 &  610    \\
	 R30M70 & 3058 &  2124 &  933    \\
	 R40M60 & 3053 &  1805 &  1229    \\
	 R50M50 & 3060 &  1512 &  1536    \\
	 R60M40 & 3055 &  1232 &  1807    \\
	 R70M30 & 3055 &  932 &  2119    \\
	 R80M20 & 3052 &  605 &  2428    \\
	 R90M10 & 3059 &  312 &  2747    \\
	  }\syncworkloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 0p &  462 &  206 &  105 &  462 &  207 &  105 &  461 &  206 &  104   \\
	 50p &  458 &  189 &  99 &  459 &  190 &  100 &  458 &  187 &  99   \\
	 100p &  452 &  202 &  91 &  454 &  217 &  93 &  450 &  195 &  90   \\
	 150p &  447 &  172 &  85 &  449 &  173 &  87 &  446 &  170 &  85   \\
	 200p &  450 &  204 &  71 &  451 &  207 &  72 &  449 &  201 &  71   \\
	 250p &  456 &  174 &  72 &  458 &  260 &  73 &  453 &  150 &  69   \\
	 300p &  448 &  95 &  63 &  449 &  95 &  64 &  447 &  93 &  63   \\
	  }\syncloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 0p & 3052 &  1512 &  1536    \\
	 50p & 3058 &  1512 &  1536    \\
	 100p & 3057 &  1512 &  1535    \\
	 150p & 3058 &  1514 &  1536    \\
	 200p & 3052 &  1512 &  1535    \\
	 250p & 3051 &  1511 &  1535    \\
	 300p & 3053 &  1512 &  1536    \\
	  }\syncloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1Org &  459 &  185 &  107 &  461 &  191 &  108 &  457 &  182 &  105   \\
	 3Orgs &  511 &  182 &  126 &  512 &  182 &  126 &  511 &  181 &  126   \\
	 5Orgs &  476 &  191 &  98 &  477 &  192 &  98 &  475 &  191 &  97   \\
	 7Orgs &  478 &  217 &  102 &  479 &  220 &  102 &  477 &  215 &  101   \\
	 9Orgs &  482 &  213 &  98 &  484 &  215 &  99 &  482 &  210 &  98   \\
	 11Orgs &  484 &  220 &  101 &  485 &  224 &  102 &  483 &  218 &  101   \\
	 13Orgs &  483 &  208 &  99 &  484 &  207 &  100 &  483 &  207 &  99   \\
	 15Orgs &  484 &  191 &  97 &  485 &  194 &  98 &  483 &  188 &  97   \\
	  }\syncgossipfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1Org & 3058 &  1513 &  1536    \\
	 3Orgs & 3061 &  1512 &  1536    \\
	 5Orgs & 3059 &  1512 &  1536    \\
	 7Orgs & 3052 &  1511 &  1535    \\
	 9Orgs & 3051 &  1511 &  1535    \\
	 11Orgs & 3050 &  1511 &  1535    \\
	 13Orgs & 3052 &  1511 &  1535    \\
	 15Orgs & 3052 &  1512 &  1536    \\
	  }\syncgossipfinalthroughput

% horizontal sep=1.3cm
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
			group style={group size= 4 by 9, vertical sep=1.5cm},
			legend columns=-1,
			legend entries={\footnotesize Modify Transactions, \footnotesize Read Transactions, \footnotesize Modify and Read Combined},
			legend to name=CombinedLegendBarOne,
			ybar,
			/tikz/bar width=.05cm,
			xtick=data,
			ymin=0,
			height=3cm,
			x tick label style={rotate=40,anchor=east},
			cycle list={
  					draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue!60}\\
  					draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
  					draw=gray,thick,fill=gray,fill opacity=0.6,pattern=horizontal lines,nodes near coords style={gray}\\
 			 },
]

		\nextgroupplot[
			title=\textit{\footnotesize (a) Transaction Arrival Rate },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncthroughputfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncthroughputfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (a) Transaction Arrival Rate },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot table[x=interval,y=write]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=read]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=total]{\syncthroughputfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (b) Number of Organizations },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncorgsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncorgsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (b) Number of Organizations },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot table[x=interval,y=write]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncorgsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (c) Operations per Object },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncoperationsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncoperationsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (c) Operations per Object },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot table[x=interval,y=write]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncoperationsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (d) Number of Objects },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncobjectsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncobjectsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (d) Number of Objects },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot table[x=interval,y=write]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncobjectsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (e) Endorsement Policy },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncendorsefinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncendorsefinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (e) Endorsement Policy },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot table[x=interval,y=write]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=read]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=total]{\syncendorsefinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (f) CRDT Type },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\synccrdtsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\synccrdtsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (f) CRDT Type },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot table[x=interval,y=write]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=read]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=total]{\synccrdtsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (g) Workload },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncworkloadfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncworkloadfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (g) Workload },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
		]
		\addplot table[x=interval,y=write]{\syncworkloadfinalthroughput};
		\addplot table[x=interval,y=read]{\syncworkloadfinalthroughput};
		\addplot table[x=interval,y=total]{\syncworkloadfinalthroughput};


%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.23\textwidth,
%%			ylabel= Latency (ms),
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncloadfinallatency};
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncloadfinallatency};
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%     		yticklabel pos=right,
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot table[x=interval,y=write]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=read]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=total]{\syncloadfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (h) Gossip Ratio },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncgossipfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncgossipfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (h) Gossip Ratio },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
		]
		\addplot table[x=interval,y=write]{\syncgossipfinalthroughput};
		\addplot table[x=interval,y=read]{\syncgossipfinalthroughput};
		\addplot table[x=interval,y=total]{\syncgossipfinalthroughput};


	\end{groupplot}

\end{tikzpicture}
\ref{CombinedLegendBarOne}


==> charts/sync_1.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1000tps &  422 &  87 &  74 &  423 &  86 &  75 &  422 &  86 &  74   \\
	 2000tps &  420 &  101 &  60 &  421 &  102 &  61 &  420 &  100 &  61   \\
	 3000tps &  460 &  175 &  94 &  461 &  176 &  94 &  459 &  173 &  93   \\
	 4000tps &  529 &  240 &  153 &  531 &  241 &  154 &  529 &  238 &  153   \\
	 5000tps &  597 &  314 &  209 &  598 &  315 &  209 &  596 &  312 &  208   \\
	 6000tps &  630 &  328 &  236 &  632 &  334 &  238 &  628 &  324 &  234   \\
	 7000tps &  634 &  375 &  237 &  636 &  376 &  238 &  633 &  372 &  237   \\
	 8000tps &  656 &  373 &  260 &  658 &  375 &  261 &  655 &  372 &  259   \\
	 9000tps &  651 &  376 &  249 &  654 &  380 &  252 &  649 &  372 &  248   \\
	 10000tps &  675 &  372 &  269 &  678 &  378 &  271 &  673 &  365 &  267   \\
	  }\syncthroughputfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1000tps & 1018 &  508 &  480    \\
	 2000tps & 2071 &  1024 &  1024    \\
	 3000tps & 3029 &  1496 &  1504    \\
	 4000tps & 4067 &  2015 &  2047    \\
	 5000tps & 5599 &  2779 &  2789    \\
	 6000tps & 6017 &  3003 &  3015    \\
	 7000tps & 7074 &  3529 &  3523    \\
	 8000tps & 7790 &  3901 &  3877    \\
	 9000tps & 9102 &  4552 &  4524    \\
	 10000tps & 10015 &  5012 &  4988    \\
	  }\syncthroughputfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 8Orgs &  438 &  148 &  69 &  439 &  149 &  70 &  437 &  146 &  69   \\
	 16Orgs &  467 &  204 &  106 &  468 &  208 &  107 &  465 &  201 &  104   \\
	 24Orgs &  469 &  237 &  110 &  470 &  240 &  111 &  468 &  235 &  109   \\
	 32Orgs &  470 &  235 &  114 &  471 &  237 &  115 &  469 &  233 &  113   \\
	  }\syncorgsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 8Orgs & 3049 &  1511 &  1535    \\
	 16Orgs & 3052 &  1512 &  1536    \\
	 24Orgs & 3058 &  1513 &  1537    \\
	 32Orgs & 3093 &  1531 &  1554    \\
	  }\syncorgsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Ops &  460 &  163 &  106 &  461 &  164 &  106 &  459 &  162 &  105   \\
	 4Ops &  466 &  172 &  97 &  467 &  172 &  98 &  465 &  171 &  97   \\
	 6Ops &  470 &  183 &  104 &  471 &  183 &  105 &  469 &  182 &  104   \\
	 8Ops &  478 &  182 &  110 &  479 &  186 &  111 &  476 &  180 &  109   \\
	 10Ops &  479 &  182 &  111 &  480 &  183 &  111 &  477 &  182 &  110   \\
	 12Ops &  485 &  193 &  118 &  486 &  196 &  119 &  484 &  192 &  118   \\
	 14Ops &  487 &  199 &  110 &  488 &  202 &  111 &  486 &  196 &  109   \\
	 16Ops &  490 &  211 &  121 &  491 &  214 &  121 &  489 &  208 &  120   \\
	  }\syncoperationsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Ops & 3056 &  1511 &  1535    \\
	 4Ops & 3054 &  1511 &  1535    \\
	 6Ops & 3057 &  1512 &  1536    \\
	 8Ops & 3056 &  1512 &  1536    \\
	 10Ops & 3059 &  1512 &  1536    \\
	 12Ops & 3050 &  1512 &  1536    \\
	 14Ops & 3049 &  1511 &  1535    \\
	 16Ops & 3050 &  1511 &  1535    \\
	  }\syncoperationsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Objs &  462 &  171 &  96 &  464 &  172 &  97 &  461 &  169 &  96   \\
	 4Objs &  470 &  187 &  107 &  472 &  190 &  107 &  467 &  184 &  105   \\
	 6Objs &  475 &  189 &  107 &  478 &  196 &  109 &  471 &  183 &  105   \\
	 8Objs &  485 &  202 &  113 &  490 &  207 &  116 &  481 &  195 &  111   \\
	 10Objs &  497 &  212 &  122 &  504 &  226 &  127 &  491 &  204 &  118   \\
	 12Objs &  550 &  2075 &  174 &  597 &  2989 &  218 &  504 &  232 &  130   \\
	 14Objs &  586 &  2914 &  203 &  672 &  4932 &  286 &  501 &  217 &  120   \\
	 16Objs &  816 &  10752 &  435 &  1135 &  13760 &  751 &  502 &  226 &  124   \\
	  }\syncobjectsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Objs & 3055 &  1512 &  1535    \\
	 4Objs & 3054 &  1512 &  1535    \\
	 6Objs & 3058 &  1513 &  1535    \\
	 8Objs & 3056 &  1512 &  1536    \\
	 10Objs & 3051 &  1514 &  1536    \\
	 12Objs & 3044 &  1527 &  1535    \\
	 14Objs & 3042 &  1542 &  1535    \\
	 16Objs & 3026 &  1577 &  1534    \\
	  }\syncobjectsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2of16 &  425 &  275 &  103 &  426 &  277 &  104 &  425 &  272 &  103   \\
	 4of16 &  465 &  171 &  99 &  465 &  173 &  99 &  464 &  170 &  99   \\
	 6of16 &  490 &  141 &  96 &  491 &  143 &  97 &  489 &  140 &  96   \\
	 8of16 &  542 &  164 &  125 &  543 &  166 &  125 &  540 &  163 &  123   \\
	 10of16 &  559 &  167 &  123 &  561 &  176 &  124 &  556 &  161 &  121   \\
	 12of16 &  529 &  113 &  77 &  531 &  117 &  78 &  527 &  108 &  76   \\
	 14of16 &  561 &  156 &  82 &  567 &  176 &  86 &  555 &  136 &  78   \\
	 16of16 &  1479 &  943 &  792 &  1521 &  963 &  828 &  1438 &  986 &  758   \\
	  }\syncendorsefinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2of16 & 3089 &  1529 &  1554    \\
	 4of16 & 3060 &  1511 &  1536    \\
	 6of16 & 3035 &  1501 &  1525    \\
	 8of16 & 3008 &  1487 &  1511    \\
	 10of16 & 2996 &  1484 &  1509    \\
	 12of16 & 2987 &  1476 &  1501    \\
	 14of16 & 2996 &  1484 &  1508    \\
	 16of16 & 2906 &  1441 &  1457    \\
	  }\syncendorsefinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 G-Counter &  463 &  195 &  104 &  463 &  196 &  104 &  462 &  194 &  103   \\
	 MV-Reg &  459 &  183 &  109 &  460 &  186 &  110 &  458 &  180 &  109   \\
	 Map &  464 &  181 &  98 &  465 &  182 &  98 &  463 &  180 &  97   \\
	  }\synccrdtsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 G-Counter & 3057 &  1512 &  1536    \\
	 MV-Reg & 3059 &  1514 &  1536    \\
	 Map & 3056 &  1512 &  1536    \\
	  }\synccrdtsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 R10M90 &  465 &  182 &  106 &  466 &  181 &  107 &  462 &  176 &  105   \\
	 R20M80 &  465 &  186 &  105 &  465 &  188 &  105 &  463 &  182 &  105   \\
	 R30M70 &  466 &  188 &  105 &  467 &  189 &  106 &  464 &  183 &  104   \\
	 R40M60 &  467 &  177 &  96 &  468 &  177 &  96 &  466 &  175 &  95   \\
	 R50M50 &  463 &  176 &  101 &  464 &  176 &  102 &  462 &  175 &  101   \\
	 R60M40 &  459 &  160 &  98 &  459 &  163 &  97 &  458 &  159 &  97   \\
	 R70M30 &  459 &  163 &  94 &  460 &  164 &  94 &  459 &  163 &  94   \\
	 R80M20 &  457 &  162 &  93 &  459 &  164 &  94 &  457 &  161 &  93   \\
	 R90M10 &  459 &  170 &  102 &  460 &  174 &  103 &  459 &  170 &  102   \\
	  }\syncworkloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 R10M90 & 3065 &  2753 &  312    \\
	 R20M80 & 3057 &  2434 &  610    \\
	 R30M70 & 3058 &  2124 &  933    \\
	 R40M60 & 3053 &  1805 &  1229    \\
	 R50M50 & 3060 &  1512 &  1536    \\
	 R60M40 & 3055 &  1232 &  1807    \\
	 R70M30 & 3055 &  932 &  2119    \\
	 R80M20 & 3052 &  605 &  2428    \\
	 R90M10 & 3059 &  312 &  2747    \\
	  }\syncworkloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 0p &  462 &  206 &  105 &  462 &  207 &  105 &  461 &  206 &  104   \\
	 50p &  458 &  189 &  99 &  459 &  190 &  100 &  458 &  187 &  99   \\
	 100p &  452 &  202 &  91 &  454 &  217 &  93 &  450 &  195 &  90   \\
	 150p &  447 &  172 &  85 &  449 &  173 &  87 &  446 &  170 &  85   \\
	 200p &  450 &  204 &  71 &  451 &  207 &  72 &  449 &  201 &  71   \\
	 250p &  456 &  174 &  72 &  458 &  260 &  73 &  453 &  150 &  69   \\
	 300p &  448 &  95 &  63 &  449 &  95 &  64 &  447 &  93 &  63   \\
	  }\syncloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 0p & 3052 &  1512 &  1536    \\
	 50p & 3058 &  1512 &  1536    \\
	 100p & 3057 &  1512 &  1535    \\
	 150p & 3058 &  1514 &  1536    \\
	 200p & 3052 &  1512 &  1535    \\
	 250p & 3051 &  1511 &  1535    \\
	 300p & 3053 &  1512 &  1536    \\
	  }\syncloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1Org &  459 &  185 &  107 &  461 &  191 &  108 &  457 &  182 &  105   \\
	 3Orgs &  511 &  182 &  126 &  512 &  182 &  126 &  511 &  181 &  126   \\
	 5Orgs &  476 &  191 &  98 &  477 &  192 &  98 &  475 &  191 &  97   \\
	 7Orgs &  478 &  217 &  102 &  479 &  220 &  102 &  477 &  215 &  101   \\
	 9Orgs &  482 &  213 &  98 &  484 &  215 &  99 &  482 &  210 &  98   \\
	 11Orgs &  484 &  220 &  101 &  485 &  224 &  102 &  483 &  218 &  101   \\
	 13Orgs &  483 &  208 &  99 &  484 &  207 &  100 &  483 &  207 &  99   \\
	 15Orgs &  484 &  191 &  97 &  485 &  194 &  98 &  483 &  188 &  97   \\
	  }\syncgossipfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1Org & 3058 &  1513 &  1536    \\
	 3Orgs & 3061 &  1512 &  1536    \\
	 5Orgs & 3059 &  1512 &  1536    \\
	 7Orgs & 3052 &  1511 &  1535    \\
	 9Orgs & 3051 &  1511 &  1535    \\
	 11Orgs & 3050 &  1511 &  1535    \\
	 13Orgs & 3052 &  1511 &  1535    \\
	 15Orgs & 3052 &  1512 &  1536    \\
	  }\syncgossipfinalthroughput

% horizontal sep=1.3cm
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
			group style={group size= 4 by 9, vertical sep=1.5cm},
			legend columns=-1,
			legend entries={\footnotesize Modify Transactions, \footnotesize Read Transactions, \footnotesize Modify and Read Combined},
			legend to name=CombinedLegendBarOne,
			ybar,
			/tikz/bar width=.05cm,
			xtick=data,
			ymin=0,
			height=3cm,
			x tick label style={rotate=40,anchor=east},
			cycle list={
  					draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue!60}\\
  					draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
  					draw=gray,thick,fill=gray,fill opacity=0.6,pattern=horizontal lines,nodes near coords style={gray}\\
 			 },
]

		\nextgroupplot[
			title=\textit{\footnotesize (a) Transaction Arrival Rate },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncthroughputfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncthroughputfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (a) Transaction Arrival Rate },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot table[x=interval,y=write]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=read]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=total]{\syncthroughputfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (b) Number of Organizations },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncorgsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncorgsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (b) Number of Organizations },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot table[x=interval,y=write]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncorgsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (c) Operations per Object },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncoperationsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncoperationsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (c) Operations per Object },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot table[x=interval,y=write]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncoperationsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (d) Number of Objects },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncobjectsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncobjectsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (d) Number of Objects },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot table[x=interval,y=write]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncobjectsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (e) Endorsement Policy },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncendorsefinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncendorsefinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (e) Endorsement Policy },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot table[x=interval,y=write]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=read]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=total]{\syncendorsefinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (f) CRDT Type },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\synccrdtsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\synccrdtsfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (f) CRDT Type },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot table[x=interval,y=write]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=read]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=total]{\synccrdtsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (g) Workload },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncworkloadfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncworkloadfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (g) Workload },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
		]
		\addplot table[x=interval,y=write]{\syncworkloadfinalthroughput};
		\addplot table[x=interval,y=read]{\syncworkloadfinalthroughput};
		\addplot table[x=interval,y=total]{\syncworkloadfinalthroughput};


%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.23\textwidth,
%%			ylabel= Latency (ms),
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncloadfinallatency};
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncloadfinallatency};
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%     		yticklabel pos=right,
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot table[x=interval,y=write]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=read]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=total]{\syncloadfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (h) Gossip Ratio },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncgossipfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncgossipfinallatency};

		\nextgroupplot[
			title=\textit{\footnotesize (h) Gossip Ratio },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
		]
		\addplot table[x=interval,y=write]{\syncgossipfinalthroughput};
		\addplot table[x=interval,y=read]{\syncgossipfinalthroughput};
		\addplot table[x=interval,y=total]{\syncgossipfinalthroughput};


	\end{groupplot}

\end{tikzpicture}
\ref{CombinedLegendBarOne}


==> charts3/auction_vote_1.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  425 &  87 &  77 &  521 &  117 &  120 &  3766 &  112530 &  3766   \\
	 1000tps &  418 &  96 &  56 &  530 &  98 &  108 &  587 &  26379 &  587   \\
	 1500tps &  419 &  100 &  62 &  549 &  170 &  107 &  145 &  845 &  145   \\
	 2000tps &  436 &  109 &  66 &  3452 &  18393 &  3206 &  92 &  -92 &  92   \\
	 2500tps &  456 &  130 &  76 &  18843 &  77528 &  18843 &  56 &  -56 &  56   \\
	  }\votelatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  426 &  86 &  78 &  522 &  117 &  120 &  3811 &  113961 &  3811   \\
	 1000tps &  419 &  97 &  56 &  532 &  97 &  107 &  572 &  25239 &  572   \\
	 1500tps &  421 &  104 &  63 &  550 &  174 &  105 &  145 &  802 &  145   \\
	 2000tps &  439 &  114 &  68 &  3409 &  18355 &  3409 &  92 &  -92 &  92   \\
	 2500tps &  459 &  133 &  77 &  17901 &  77458 &  17901 &  56 &  -56 &  56   \\
	  }\votelatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  77 &  520 &  117 &  120 &  3717 &  112178 &  3717   \\
	 1000tps &  417 &  95 &  55 &  529 &  98 &  109 &  601 &  26507 &  601   \\
	 1500tps &  417 &  99 &  61 &  547 &  167 &  108 &  144 &  883 &  144   \\
	 2000tps &  434 &  102 &  64 &  3497 &  18421 &  2975 &  93 &  -93 &  93   \\
	 2500tps &  454 &  125 &  76 &  19881 &  77969 &  19881 &  56 &  -56 &  56   \\
	  }\votelatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 494 &  111 &  70    \\
	 1000tps & 988 &  383 &  97    \\
	 1500tps & 1484 &  596 &  102    \\
	 2000tps & 1952 &  827 &  111    \\
	 2500tps & 2412 &  224 &  110    \\
	  }\votethroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  31 &  32    \\
	 1000tps & 480 &  16 &  47    \\
	 1500tps & 732 &  16 &  51    \\
	 2000tps & 967 &  21 &  56    \\
	 2500tps & 1199 &  26 &  55    \\
	  }\votethroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  82 &  36    \\
	 1000tps & 493 &  369 &  56    \\
	 1500tps & 736 &  584 &  60    \\
	 2000tps & 978 &  826 &  66    \\
	 2500tps & 1212 &  223 &  65    \\
	  }\votethroughputread


\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  423 &  87 &  80 &  538 &  108 &  113 &  43604 &  231610 &  43083   \\
	 1000tps &  413 &  98 &  61 &  529 &  99 &  105 &  91427 &  314002 &  90851   \\
	 1500tps &  412 &  101 &  61 &  540 &  228 &  105 &  23488 &  174353 &  23488   \\
	 2000tps &  424 &  121 &  53 &  700 &  2606 &  254 &  6009 &  162557 &  6009   \\
	 2500tps &  426 &  99 &  55 &  16965 &  81607 &  16965 &  8328 &  188547 &  8328   \\
	  }\auctionlatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  81 &  538 &  108 &  113 &  42521 &  231753 &  41996   \\
	 1000tps &  414 &  117 &  62 &  529 &  100 &  105 &  91697 &  310868 &  91124   \\
	 1500tps &  413 &  102 &  61 &  540 &  236 &  105 &  24383 &  175148 &  24383   \\
	 2000tps &  425 &  155 &  54 &  697 &  2595 &  252 &  5884 &  161618 &  5884   \\
	 2500tps &  427 &  100 &  56 &  17004 &  81604 &  17004 &  8083 &  187924 &  8083   \\
	  }\auctionlatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  422 &  87 &  80 &  538 &  107 &  113 &  44574 &  226951 &  44056   \\
	 1000tps &  412 &  98 &  60 &  528 &  100 &  103 &  90983 &  314423 &  90403   \\
	 1500tps &  411 &  101 &  60 &  540 &  221 &  104 &  22624 &  174956 &  22624   \\
	 2000tps &  422 &  94 &  52 &  702 &  2617 &  255 &  6132 &  164416 &  6132   \\
	 2500tps &  425 &  99 &  55 &  16927 &  81711 &  16927 &  8571 &  188932 &  8571   \\
	  }\auctionlatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 492 &  409 &  96    \\
	 1000tps & 989 &  790 &  79    \\
	 1500tps & 1482 &  1145 &  98    \\
	 2000tps & 1953 &  1425 &  107    \\
	 2500tps & 2419 &  28 &  115    \\
	  }\auctionthroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  201 &  48    \\
	 1000tps & 481 &  386 &  40    \\
	 1500tps & 731 &  551 &  51    \\
	 2000tps & 972 &  692 &  55    \\
	 2500tps & 1200 &  15 &  57    \\
	  }\auctionthroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  208 &  48    \\
	 1000tps & 493 &  401 &  45    \\
	 1500tps & 736 &  590 &  54    \\
	 2000tps & 979 &  747 &  60    \\
	 2500tps & 1215 &  15 &  63    \\
	  }\auctionthroughputread



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
		group style={group size= 4 by 2, horizontal sep=.6cm, vertical sep=1.7cm},
		legend columns=-1,
		legend entries={\footnotesize \orderlesschainspace Modify, \footnotesize Fabric Modify,  \footnotesize FabricCRDT Modify,  
		 \footnotesize \orderlesschainspace Read, \footnotesize Fabric Read, \footnotesize FabricCRDT Read},
		legend to name=CombinedLegendBarTwo,
		ymin=0,
		height=3cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
			width=0.25\textwidth,
			ylabel near ticks,
			ylabel= Latency (ms),
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencyread};

		\nextgroupplot[
			title=\footnotesize (c) Voting Application Latency for an Increasing Transaction Arrival Rate (tps),
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{522} / \textcolor{brown}{520}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{532} / \textcolor{brown}{529}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{550} / \textcolor{brown}{547}};
		\node [rotate=90] at (axis cs:2000tps,67000){ \textcolor{red}{3409}/\textcolor{brown}{3497}};

		\nextgroupplot[
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:1000tps,80000){ \textcolor{teal}{572} / \textcolor{violet}{601}};
		\node [rotate=90] at (axis cs:1500tps,50000){ \textcolor{teal}{145} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2000tps,50000){ \textcolor{teal}{92} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2500tps,50000){ \textcolor{teal}{56} / \textcolor{violet}{56}};

		\nextgroupplot[
			title=\footnotesize (a) Voting Application Throughput,
			width=0.40\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			xtick=data,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  }
		]
		\addplot plot [color=blue, mark=x] table[x=interval,y=crdtchain]{\votethroughputwrite};
		
		\addplot plot [color=red, mark=*] table[x=interval,y=fabric]{\votethroughputwrite};
		
		\addplot plot [color=teal, mark=square] table[x=interval,y=fabriccrdt]{\votethroughputwrite};
		
		\addplot plot [color=orange, mark=o]  table[x=interval,y=crdtchain]{\votethroughputread};
		
		\addplot plot [color=brown, mark=triangle] table[x=interval,y=fabric]{\votethroughputread};
		
		\addplot plot [color=violet, mark=|] table[x=interval,y=fabriccrdt]{\votethroughputread};


		\nextgroupplot[
			width=0.25\textwidth,
			xlabel=  \orderlesschain ,
			ylabel near ticks,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencyread};

		\nextgroupplot[
			title=\footnotesize (d) Auction Application Latency for an Increasing Transaction Arrival Rate (tps) ,
			width=0.25\textwidth,
			xlabel=  Fabric ,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{538} / \textcolor{brown}{538}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{529} / \textcolor{brown}{528}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{540} / \textcolor{brown}{540}};
		\node [rotate=90] at (axis cs:2000tps,55000){ \textcolor{red}{697} / \textcolor{brown}{702}};

		\nextgroupplot[
			width=0.25\textwidth,
			ybar,
			xlabel=  FabricCRDT ,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencyread};
		
		\nextgroupplot[
			title=\footnotesize (b) Auction Application Throughput,
			width=0.40\textwidth,
			xtick=data,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  }
		]
		\addplot plot [color=blue, mark=x] table[x=interval,y=crdtchain]{\auctionthroughputwrite};
		
		\addplot plot [color=red, mark=*] table[x=interval,y=fabric]{\auctionthroughputwrite};
		
		\addplot plot [color=teal, mark=square] table[x=interval,y=fabriccrdt]{\auctionthroughputwrite};
		
		\addplot plot [color=orange, mark=o]  table[x=interval,y=crdtchain]{\auctionthroughputread};
		
		\addplot plot [color=brown, mark=triangle] table[x=interval,y=fabric]{\auctionthroughputread};
		
		\addplot plot [color=violet, mark=|] table[x=interval,y=fabriccrdt]{\auctionthroughputread};

\end{groupplot}
\end{tikzpicture}
\ref{CombinedLegendBarTwo}



==> charts3/auction_vote_1_Kopie.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  425 &  87 &  77 &  521 &  117 &  120 &  3766 &  112530 &  3766   \\
	 1000tps &  418 &  96 &  56 &  530 &  98 &  108 &  587 &  26379 &  587   \\
	 1500tps &  419 &  100 &  62 &  549 &  170 &  107 &  145 &  845 &  145   \\
	 2000tps &  436 &  109 &  66 &  3452 &  18393 &  3206 &  92 &  -92 &  92   \\
	 2500tps &  456 &  130 &  76 &  18843 &  77528 &  18843 &  56 &  -56 &  56   \\
	  }\votelatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  426 &  86 &  78 &  522 &  117 &  120 &  3811 &  113961 &  3811   \\
	 1000tps &  419 &  97 &  56 &  532 &  97 &  107 &  572 &  25239 &  572   \\
	 1500tps &  421 &  104 &  63 &  550 &  174 &  105 &  145 &  802 &  145   \\
	 2000tps &  439 &  114 &  68 &  3409 &  18355 &  3409 &  92 &  -92 &  92   \\
	 2500tps &  459 &  133 &  77 &  17901 &  77458 &  17901 &  56 &  -56 &  56   \\
	  }\votelatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  77 &  520 &  117 &  120 &  3717 &  112178 &  3717   \\
	 1000tps &  417 &  95 &  55 &  529 &  98 &  109 &  601 &  26507 &  601   \\
	 1500tps &  417 &  99 &  61 &  547 &  167 &  108 &  144 &  883 &  144   \\
	 2000tps &  434 &  102 &  64 &  3497 &  18421 &  2975 &  93 &  -93 &  93   \\
	 2500tps &  454 &  125 &  76 &  19881 &  77969 &  19881 &  56 &  -56 &  56   \\
	  }\votelatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 494 &  111 &  70    \\
	 1000tps & 988 &  383 &  97    \\
	 1500tps & 1484 &  596 &  102    \\
	 2000tps & 1952 &  827 &  111    \\
	 2500tps & 2412 &  224 &  110    \\
	  }\votethroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  31 &  32    \\
	 1000tps & 480 &  16 &  47    \\
	 1500tps & 732 &  16 &  51    \\
	 2000tps & 967 &  21 &  56    \\
	 2500tps & 1199 &  26 &  55    \\
	  }\votethroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  82 &  36    \\
	 1000tps & 493 &  369 &  56    \\
	 1500tps & 736 &  584 &  60    \\
	 2000tps & 978 &  826 &  66    \\
	 2500tps & 1212 &  223 &  65    \\
	  }\votethroughputread


\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  423 &  87 &  80 &  538 &  108 &  113 &  43604 &  231610 &  43083   \\
	 1000tps &  413 &  98 &  61 &  529 &  99 &  105 &  91427 &  314002 &  90851   \\
	 1500tps &  412 &  101 &  61 &  540 &  228 &  105 &  23488 &  174353 &  23488   \\
	 2000tps &  424 &  121 &  53 &  700 &  2606 &  254 &  6009 &  162557 &  6009   \\
	 2500tps &  426 &  99 &  55 &  16965 &  81607 &  16965 &  8328 &  188547 &  8328   \\
	  }\auctionlatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  87 &  81 &  538 &  108 &  113 &  42521 &  231753 &  41996   \\
	 1000tps &  414 &  117 &  62 &  529 &  100 &  105 &  91697 &  310868 &  91124   \\
	 1500tps &  413 &  102 &  61 &  540 &  236 &  105 &  24383 &  175148 &  24383   \\
	 2000tps &  425 &  155 &  54 &  697 &  2595 &  252 &  5884 &  161618 &  5884   \\
	 2500tps &  427 &  100 &  56 &  17004 &  81604 &  17004 &  8083 &  187924 &  8083   \\
	  }\auctionlatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  422 &  87 &  80 &  538 &  107 &  113 &  44574 &  226951 &  44056   \\
	 1000tps &  412 &  98 &  60 &  528 &  100 &  103 &  90983 &  314423 &  90403   \\
	 1500tps &  411 &  101 &  60 &  540 &  221 &  104 &  22624 &  174956 &  22624   \\
	 2000tps &  422 &  94 &  52 &  702 &  2617 &  255 &  6132 &  164416 &  6132   \\
	 2500tps &  425 &  99 &  55 &  16927 &  81711 &  16927 &  8571 &  188932 &  8571   \\
	  }\auctionlatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 492 &  409 &  96    \\
	 1000tps & 989 &  790 &  79    \\
	 1500tps & 1482 &  1145 &  98    \\
	 2000tps & 1953 &  1425 &  107    \\
	 2500tps & 2419 &  28 &  115    \\
	  }\auctionthroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  201 &  48    \\
	 1000tps & 481 &  386 &  40    \\
	 1500tps & 731 &  551 &  51    \\
	 2000tps & 972 &  692 &  55    \\
	 2500tps & 1200 &  15 &  57    \\
	  }\auctionthroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  208 &  48    \\
	 1000tps & 493 &  401 &  45    \\
	 1500tps & 736 &  590 &  54    \\
	 2000tps & 979 &  747 &  60    \\
	 2500tps & 1215 &  15 &  63    \\
	  }\auctionthroughputread



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
		group style={group size= 4 by 2, horizontal sep=.6cm, vertical sep=1.7cm},
%		legend columns=-1,
%		legend entries={\footnotesize \orderlesschainspace Modify, \footnotesize Fabric Modify,  \footnotesize FabricCRDT Modify,   \footnotesize \orderlesschainspace Read, \footnotesize Fabric Read, \footnotesize FabricCRDT Read},
%		legend to name=CombinedLegendBarTwo,
		ymin=0,
		height=3cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
%			title=\textit{\footnotesize (c) Voting Application },
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
%			yticklabel pos=right,
			ylabel= Latency (ms),
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencyread};

		\nextgroupplot[
			title=\footnotesize (c) Voting Application Latency for an Increasing Transaction Arrival Rate (tps),
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
%			yticklabel pos=right,
%			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
%			legend pos=north west,
			legend columns=-1,
			legend to name=CombinedLegendBarTwo,
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencywrite};
		\addlegendentry{ \tiny \orderlesschainspace Modify };
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencyread};
		\addlegendentry{ \tiny \orderlesschainspace Modify };
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{522} / \textcolor{brown}{520}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{532} / \textcolor{brown}{529}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{550} / \textcolor{brown}{547}};
		\node [rotate=90] at (axis cs:2000tps,67000){ \textcolor{red}{3409}/\textcolor{brown}{3497}};

		\nextgroupplot[
%			title=\textit{\footnotesize (e) Voting Application },
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
				legend columns=-1,
			legend to name=CombinedLegendBarThree,
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencywrite};
				\addlegendentry{ \tiny \orderlesschainspace Modify };

		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencyread};
				\addlegendentry{ \tiny \orderlesschainspace Modify };

		\node [rotate=90] at (axis cs:1000tps,80000){ \textcolor{teal}{572} / \textcolor{violet}{601}};
		\node [rotate=90] at (axis cs:1500tps,50000){ \textcolor{teal}{145} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2000tps,50000){ \textcolor{teal}{92} / \textcolor{violet}{144}};
		\node [rotate=90] at (axis cs:2500tps,50000){ \textcolor{teal}{56} / \textcolor{violet}{56}};

%				\nextgroupplot[
%			title=\footnotesize (a) Voting Application Throughput,
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
%			%xlabel= Increasing Transaction Arrival Rate (tps),
%			width=0.40\textwidth,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%			ybar,
%			/tikz/bar width=.1cm,
%			xtick=data,
%			yticklabel pos=right,
%			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
%			cycle list={
%			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
%			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
%		    draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
%			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
%			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
%			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
%			},
%		]
%		\addplot table[x=interval,y=crdtchain]{\votethroughputwrite};
%		\addplot table[x=interval,y=fabric]{\votethroughputwrite};
%		\addplot table[x=interval,y=fabriccrdt]{\votethroughputwrite};
%		\addplot table[x=interval,y=crdtchain]{\votethroughputread};
%		\addplot table[x=interval,y=fabric]{\votethroughputread};
%		\addplot table[x=interval,y=fabriccrdt]{\votethroughputread};


		\nextgroupplot[
%			title=\textit{\footnotesize (f) Auction Application },
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ylabel near ticks,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
%			yticklabel pos=right,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencyread};

		\nextgroupplot[
			title=\footnotesize (d) Auction Application Latency for an Increasing Transaction Arrival Rate (tps) ,
			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencyread};
		\node [rotate=90] at (axis cs:500tps,55000){ \textcolor{red}{538} / \textcolor{brown}{538}};
		\node [rotate=90] at (axis cs:1000tps,55000){ \textcolor{red}{529} / \textcolor{brown}{528}};
		\node [rotate=90] at (axis cs:1500tps,55000){ \textcolor{red}{540} / \textcolor{brown}{540}};
		\node [rotate=90] at (axis cs:2000tps,55000){ \textcolor{red}{697} / \textcolor{brown}{702}};

		\nextgroupplot[
%			title=\textit{\footnotesize (h) Auction Application },
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
			width=0.25\textwidth,
			ybar,
			/tikz/bar width=.1cm,
			xtick=data,
			ylabel near ticks,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencyread};
		
%		\nextgroupplot[
%			title=\footnotesize (b) Auction Application Throughput,
%			title style={at={ (0.5,0) },anchor=north,yshift=-30},
%			%xlabel= Increasing Transaction Arrival Rate (tps),
%			width=0.40\textwidth,
%			ybar,
%			/tikz/bar width=.1cm,
%			xtick=data,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%			yticklabel pos=right,
%			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
%			cycle list={
%			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
%			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
%		    draw=teal,thick,fill=teal,fill opacity=0.6,pattern=grid,nodes near coords style={teal}\\
%			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
%			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
%			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
%			},
%		]
%		\addplot table[x=interval,y=crdtchain]{\auctionthroughputwrite};
%		\addplot table[x=interval,y=fabric]{\auctionthroughputwrite};
%		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputwrite};
%		\addplot table[x=interval,y=crdtchain]{\auctionthroughputread};
%		\addplot table[x=interval,y=fabric]{\auctionthroughputread};
%		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputread};


\end{groupplot}
\end{tikzpicture}
\ref{CombinedLegendBarTwo}
\ref{CombinedLegendBarThree}



==> charts3/auction_vote_2.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  425 &  85 &  72 &  471 &  111 &  113 &  16144 &  86728 &  16144   \\
	 1000tps &  418 &  95 &  59 &  465 &  103 &  93 &  4056 &  75879 &  4056   \\
	 1500tps &  420 &  97 &  51 &  473 &  101 &  89 &  1134 &  39420 &  1134   \\
	 2000tps &  437 &  102 &  64 &  1014 &  8414 &  589 &  334 &  12636 &  334   \\
	 2500tps &  457 &  123 &  72 &  5690 &  52506 &  5250 &  117 &  2530 &  117   \\
	  }\votelatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  426 &  85 &  73 &  471 &  111 &  113 &  15624 &  87358 &  15624   \\
	 1000tps &  418 &  97 &  59 &  465 &  103 &  93 &  4060 &  76075 &  4060   \\
	 1500tps &  421 &  98 &  51 &  474 &  100 &  90 &  1137 &  39063 &  1137   \\
	 2000tps &  438 &  104 &  64 &  1016 &  8380 &  591 &  343 &  12998 &  343   \\
	 2500tps &  459 &  127 &  73 &  5677 &  52491 &  5237 &  121 &  2805 &  121   \\
	  }\votelatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  86 &  71 &  470 &  111 &  113 &  16668 &  86233 &  16668   \\
	 1000tps &  417 &  95 &  59 &  464 &  104 &  92 &  4051 &  75658 &  4051   \\
	 1500tps &  419 &  97 &  50 &  473 &  101 &  90 &  1131 &  39665 &  1131   \\
	 2000tps &  435 &  100 &  63 &  1012 &  8425 &  587 &  326 &  12184 &  326   \\
	 2500tps &  454 &  119 &  70 &  5703 &  52544 &  5263 &  112 &  2334 &  112   \\
	  }\votelatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 490 &  106 &  104    \\
	 1000tps & 987 &  394 &  119    \\
	 1500tps & 1484 &  606 &  134    \\
	 2000tps & 1948 &  864 &  160    \\
	 2500tps & 2401 &  480 &  195    \\
	  }\votethroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  31 &  50    \\
	 1000tps & 480 &  16 &  59    \\
	 1500tps & 732 &  16 &  68    \\
	 2000tps & 965 &  19 &  83    \\
	 2500tps & 1195 &  24 &  109    \\
	  }\votethroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  79 &  53    \\
	 1000tps & 493 &  379 &  60    \\
	 1500tps & 736 &  596 &  68    \\
	 2000tps & 975 &  864 &  81    \\
	 2500tps & 1202 &  481 &  108    \\
	  }\votethroughputread


\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  84 &  74 &  476 &  110 &  107 &  87151 &  180207 &  86652   \\
	 1000tps &  413 &  97 &  62 &  467 &  105 &  92 &  121574 &  232715 &  121057   \\
	 1500tps &  412 &  98 &  50 &  469 &  100 &  91 &  27150 &  123554 &  27071   \\
	 2000tps &  420 &  96 &  56 &  515 &  906 &  121 &  8966 &  99362 &  8966   \\
	 2500tps &  425 &  100 &  59 &  5583 &  56265 &  5137 &  4003 &  76910 &  4003   \\
	  }\auctionlatencyall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  85 &  74 &  476 &  110 &  107 &  87491 &  179566 &  86984   \\
	 1000tps &  413 &  97 &  62 &  467 &  105 &  92 &  123007 &  230960 &  122487   \\
	 1500tps &  413 &  98 &  51 &  469 &  100 &  90 &  27445 &  123480 &  27366   \\
	 2000tps &  420 &  96 &  56 &  514 &  851 &  120 &  8822 &  99479 &  8822   \\
	 2500tps &  425 &  100 &  58 &  5584 &  56177 &  5138 &  3924 &  76541 &  3924   \\
	  }\auctionlatencywrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & crdtchaintop & crdtchainbottom & fabric  & fabrictop & fabricbottom & fabriccrdt & fabriccrdtop & fabriccrdtbottom \\
	 500tps &  424 &  84 &  74 &  476 &  110 &  107 &  86811 &  181468 &  86319   \\
	 1000tps &  413 &  97 &  62 &  467 &  104 &  92 &  120146 &  234439 &  119632   \\
	 1500tps &  412 &  98 &  50 &  468 &  100 &  90 &  26869 &  123654 &  26791   \\
	 2000tps &  419 &  96 &  55 &  515 &  946 &  121 &  9109 &  99226 &  9109   \\
	 2500tps &  424 &  99 &  58 &  5582 &  56188 &  5137 &  4080 &  77107 &  4080   \\
	  }\auctionlatencyread

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 492 &  408 &  144    \\
	 1000tps & 989 &  793 &  162    \\
	 1500tps & 1487 &  1145 &  279    \\
	 2000tps & 1955 &  1430 &  197    \\
	 2500tps & 2419 &  19 &  199    \\
	  }\auctionthroughputall

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  199 &  67    \\
	 1000tps & 480 &  387 &  79    \\
	 1500tps & 735 &  552 &  137    \\
	 2000tps & 970 &  693 &  94    \\
	 2500tps & 1200 &  11 &  97    \\
	  }\auctionthroughputwrite

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & crdtchain & fabric  & fabriccrdt \\
	 500tps & 240 &  207 &  70    \\
	 1000tps & 493 &  402 &  80    \\
	 1500tps & 736 &  591 &  141    \\
	 2000tps & 980 &  747 &  100    \\
	 2500tps & 1215 &  10 &  101    \\
	  }\auctionthroughputread


\begin{tikzpicture}[ font=\tiny, ]
	\begin{groupplot}[
		group style={group size= 3 by 2, horizontal sep=.6cm, vertical sep=1.3cm},
		ybar,
		/tikz/bar width=.05cm,
		xtick=data,
		ymin=0,
		height=2.5cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\votelatencyread};

		\nextgroupplot[
			title=\textit{\scriptsize (c) Voting Application Latency for an Increasing Transaction Arrival Rate (tps) },
			title style={at={ (0.5,0) },anchor=north,yshift=-24},
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\votelatencyread};
		\node [rotate=90] at (axis cs:500tps,33000){ \textcolor{red}{471} / \textcolor{brown}{470}};
		\node [rotate=90] at (axis cs:1000tps,33000){ \textcolor{red}{465} / \textcolor{brown}{464}};
		\node [rotate=90] at (axis cs:1500tps,33000){ \textcolor{red}{474} / \textcolor{brown}{473}};
		\node [rotate=90] at (axis cs:2000tps,40000){ \textcolor{red}{1016}/\textcolor{brown}{1012}};

		\nextgroupplot[
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\votelatencyread};
%		\node [rotate=90] at (axis cs:1000tps,51000){ \textcolor{green}{572} / \textcolor{violet}{520}};

		\nextgroupplot[
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=crdtchain, y error plus=crdtchaintop, y error minus=crdtchainbottom]{\auctionlatencyread};

		\nextgroupplot[
			title=\textit{\scriptsize (d) Auction Application Latency for an Increasing Transaction Arrival Rate (tps) },
			title style={at={ (0.5,0) },anchor=north,yshift=-24},
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabric, y error plus=fabrictop, y error minus=fabricbottom]{\auctionlatencyread};
		\node [rotate=90] at (axis cs:500tps,33000){ \textcolor{red}{476} / \textcolor{brown}{476}};
		\node [rotate=90] at (axis cs:1000tps,33000){ \textcolor{red}{467} / \textcolor{brown}{467}};
		\node [rotate=90] at (axis cs:1500tps,33000){ \textcolor{red}{469} / \textcolor{brown}{468}};
		\node [rotate=90] at (axis cs:2000tps,33000){ \textcolor{red}{514} / \textcolor{brown}{515}};

		\nextgroupplot[
			width=0.2\textwidth,
			ylabel near ticks,
			yticklabel pos=right,
			ylabel= Latency (ms),
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencywrite};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=fabriccrdt, y error plus=fabriccrdtop, y error minus=fabriccrdtbottom]{\auctionlatencyread};


\end{groupplot}
\end{tikzpicture}

\begin{tikzpicture}[ font=\tiny, ]
	\begin{groupplot}[
		group style={group size= 2 by 1, horizontal sep=.1cm, vertical sep=1.2cm},
		legend columns=-1,
		legend entries={\tiny OrdrC Mdfy, \tiny Fbrc Mdfy,  \tiny FCRDT Mdfy,  \tiny OrdrC Rd, \tiny Fbrc Rd, \tiny FCRDT Rd},
		legend to name=CombinedLegendBarTwo,
		ybar,
		/tikz/bar width=.03cm,
		xtick=data,
		ymin=0,
		height=2.5cm,
		x tick label style={rotate=40,anchor=east},
]

		\nextgroupplot[
			title=\textit{\scriptsize (a) Voting Application },
			title style={at={ (0.5,0) },anchor=north,yshift=-23},
			%xlabel= Increasing Transaction Arrival Rate (tps),
			width=0.27\textwidth,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
		    draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot table[x=interval,y=crdtchain]{\votethroughputwrite};
		\addplot table[x=interval,y=fabric]{\votethroughputwrite};
		\addplot table[x=interval,y=fabriccrdt]{\votethroughputwrite};
		\addplot table[x=interval,y=crdtchain]{\votethroughputread};
		\addplot table[x=interval,y=fabric]{\votethroughputread};
		\addplot table[x=interval,y=fabriccrdt]{\votethroughputread};


		\nextgroupplot[
			title=\textit{\scriptsize (b) Auction Application },
			title style={at={ (0.5,0) },anchor=north,yshift=-23},
			%xlabel= Increasing Transaction Arrival Rate (tps),
			width=0.27\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  500tps,  1000tps,  1500tps,  2000tps,  2500tps,  },
			cycle list={
			draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue}\\
			draw=red,thick,fill=red,fill opacity=0.6,pattern=horizontal lines, nodes near coords style={red}\\
		    draw=green,thick,fill=green,fill opacity=0.6,pattern=grid,nodes near coords style={green}\\
			draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
			draw=brown,thick,fill=brown,fill opacity=0.6,pattern=crosshatch, nodes near coords style={brown}\\
			draw=violet,thick,fill=violet,fill opacity=0.6,pattern=dots,nodes near coords style={violet}\\
			},
		]
		\addplot table[x=interval,y=crdtchain]{\auctionthroughputwrite};
		\addplot table[x=interval,y=fabric]{\auctionthroughputwrite};
		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputwrite};
		\addplot table[x=interval,y=crdtchain]{\auctionthroughputread};
		\addplot table[x=interval,y=fabric]{\auctionthroughputread};
		\addplot table[x=interval,y=fabriccrdt]{\auctionthroughputread};


	\end{groupplot}

\end{tikzpicture}
\ref{CombinedLegendBarTwo}


==> charts3/byzantine_no_blacklist.tex <==
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Throughput (tps),
			xlabel=(a) Experiment Time (s),
			xmin=0,
			ymin=0,
			ymax=3539,
			xmax=187,
		    width=.50\linewidth,
			height=3cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
		]

		%\draw [dashed, color=blue] (1,0) -- (1,3539);
		%\node[above,blue] at (9,20) {$\mathit{f = 0}$};

        \draw [dashed, color=blue] (29,0) -- (29,3539);
        \node[above,blue] at (46,20) {$\mathit{f : 1 }$};
        \node[above,blue] at (29,3539) {\textit{ 30 s}};

        \draw [dashed, color=blue] (69,0) -- (69,3539);
        \node[above,blue] at (86,20) {$\mathit{f : 2 }$};
        \node[above,blue] at (69,3539) {\textit{ 70 s}};

        \draw [dashed, color=blue] (109,0) -- (109,3539);
        \node[above,blue] at (126,20) {$\mathit{f : 3 }$};
        \node[above,blue] at (109,3539) {\textit{ 110 s}};

        

        \draw [dashed, color=blue] (150,0) -- (150,3539);
        \node[above,blue] at (167,20) {$\mathit{f : 0}$};
        \node[above,blue] at (150,3539) {\textit{ 150 s}};

        

		\addplot[color=black,] coordinates {
			 (0, 742)  (1, 2779)  (2, 2926)  (3, 2927)  (4, 2966)  (5, 2818)  (6, 3037)  (7, 2945)  (8, 2952)  (9, 2939)  (10, 3023)  (11, 2956)  (12, 2946)  (13, 2976)  (14, 2963)  (15, 2916)  (16, 2983)  (17, 2965)  (18, 2937)  (19, 3008)  (20, 2954)  (21, 2930)  (22, 3017)  (23, 2923)  (24, 2937)  (25, 2956)  (26, 2941)  (27, 3026)  (28, 2853)  (29, 3019)  (30, 2682)  (31, 2295)  (32, 2200)  (33, 2228)  (34, 2258)  (35, 2221)  (36, 2238)  (37, 2181)  (38, 2234)  (39, 2200)  (40, 2191)  (41, 2250)  (42, 2209)  (43, 2201)  (44, 2223)  (45, 2192)  (46, 2237)  (47, 2215)  (48, 2220)  (49, 2204)  (50, 2226)  (51, 2207)  (52, 2227)  (53, 2196)  (54, 2230)  (55, 2218)  (56, 2185)  (57, 2244)  (58, 2232)  (59, 2201)  (60, 2207)  (61, 2228)  (62, 2211)  (63, 2228)  (64, 2225)  (65, 2193)  (66, 2225)  (67, 2240)  (68, 2228)  (69, 2205)  (70, 2043)  (71, 1622)  (72, 1584)  (73, 1589)  (74, 1619)  (75, 1591)  (76, 1623)  (77, 1593)  (78, 1615)  (79, 1607)  (80, 1596)  (81, 1591)  (82, 1602)  (83, 1604)  (84, 1607)  (85, 1611)  (86, 1591)  (87, 1605)  (88, 1598)  (89, 1611)  (90, 1594)  (91, 1600)  (92, 1609)  (93, 1592)  (94, 1610)  (95, 1602)  (96, 1603)  (97, 1608)  (98, 1588)  (99, 1602)  (100, 1597)  (101, 1608)  (102, 1595)  (103, 1581)  (104, 1601)  (105, 1595)  (106, 1604)  (107, 1617)  (108, 1594)  (109, 1585)  (110, 1444)  (111, 1251)  (112, 1231)  (113, 1238)  (114, 1224)  (115, 1238)  (116, 1238)  (117, 1228)  (118, 1236)  (119, 1230)  (120, 1252)  (121, 1221)  (122, 1232)  (123, 1228)  (124, 1234)  (125, 1241)  (126, 1230)  (127, 1222)  (128, 1238)  (129, 1223)  (130, 1237)  (131, 1251)  (132, 1233)  (133, 1222)  (134, 1227)  (135, 1228)  (136, 1238)  (137, 1223)  (138, 1243)  (139, 1242)  (140, 1226)  (141, 1223)  (142, 1220)  (143, 1250)  (144, 1226)  (145, 1236)  (146, 1246)  (147, 1222)  (148, 1229)  (149, 1259)  (150, 1726)  (151, 2827)  (152, 2940)  (153, 2930)  (154, 2902)  (155, 2978)  (156, 2970)  (157, 2955)  (158, 2945)  (159, 2901)  (160, 2947)  (161, 3039)  (162, 2890)  (163, 2989)  (164, 2928)  (165, 2981)  (166, 2962)  (167, 2986)  (168, 2919)  (169, 2984)  (170, 2969)  (171, 2970)  (172, 2932)  (173, 2957)  (174, 2980)  (175, 2934)  (176, 2953)  (177, 2989)  (178, 2933)  (179, 2957)  (180, 2967)  (181, 2959)  (182, 2480)  (183, 878)  (184, 102)  (185, 6)  (186, 1) 
		};

	\end{axis}

\end{tikzpicture}


==> charts3/byzantine_with_blacklist.tex <==
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Throughput (tps),
			xlabel=(b) Experiment Time (s),
			xmin=0,
			ymin=0,
			ymax=3522,
			xmax=187,
		    width=.50\linewidth,
			height=3cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
		]

		%\draw [dashed, color=blue] (1,0) -- (1,3522);
		%\node[above,blue] at (9,20) {$\mathit{f = 0}$};

        \draw [dashed, color=blue] (29,0) -- (29,3522);
        \node[above,blue] at (46,20) {$\mathit{f : 1 }$};
        \node[above,blue] at (29,3522) {\textit{ 30 s}};

        \draw [dashed, color=blue] (69,0) -- (69,3522);
        \node[above,blue] at (86,20) {$\mathit{f : 2 }$};
        \node[above,blue] at (69,3522) {\textit{ 70 s}};

        \draw [dashed, color=blue] (109,0) -- (109,3522);
        \node[above,blue] at (126,20) {$\mathit{f : 3 }$};
        \node[above,blue] at (109,3522) {\textit{ 110 s}};

        

        \draw [dashed, color=blue] (150,0) -- (150,3522);
        \node[above,blue] at (167,20) {$\mathit{f : 0}$};
        \node[above,blue] at (150,3522) {\textit{ 150 s}};

        \draw [solid, color=teal] (40,0) -- (40,3522);
        %\node[above,teal] at (40,3522) {\textit{ 40 s}};
        \draw [solid, color=teal] (80,0) -- (80,3522);
        %\node[above,teal] at (80,3522) {\textit{ 80 s}};
        \draw [solid, color=teal] (120,0) -- (120,3522);
        %\node[above,teal] at (120,3522) {\textit{ 120 s}};
        

		\addplot[color=black,] coordinates {
			 (0, 108)  (1, 1086)  (2, 2698)  (3, 2938)  (4, 2929)  (5, 2926)  (6, 2919)  (7, 2910)  (8, 3022)  (9, 2918)  (10, 2958)  (11, 2903)  (12, 3005)  (13, 2918)  (14, 2978)  (15, 2975)  (16, 2995)  (17, 2934)  (18, 2986)  (19, 2913)  (20, 2999)  (21, 2915)  (22, 3012)  (23, 2892)  (24, 2953)  (25, 2938)  (26, 2940)  (27, 3007)  (28, 2969)  (29, 2946)  (30, 2947)  (31, 2760)  (32, 2328)  (33, 2257)  (34, 2261)  (35, 2219)  (36, 2240)  (37, 2214)  (38, 2217)  (39, 2200)  (40, 2254)  (41, 2268)  (42, 2591)  (43, 2927)  (44, 2895)  (45, 2949)  (46, 2995)  (47, 2908)  (48, 2937)  (49, 2954)  (50, 2966)  (51, 2932)  (52, 2921)  (53, 3002)  (54, 3003)  (55, 2972)  (56, 2934)  (57, 2975)  (58, 2962)  (59, 3005)  (60, 2865)  (61, 2959)  (62, 2972)  (63, 3018)  (64, 2895)  (65, 2979)  (66, 2993)  (67, 2920)  (68, 2971)  (69, 2898)  (70, 3015)  (71, 2855)  (72, 2275)  (73, 2252)  (74, 2206)  (75, 2187)  (76, 2221)  (77, 2198)  (78, 2175)  (79, 2226)  (80, 2217)  (81, 2220)  (82, 2480)  (83, 2956)  (84, 2942)  (85, 2948)  (86, 2957)  (87, 2915)  (88, 2979)  (89, 2943)  (90, 2931)  (91, 2973)  (92, 2977)  (93, 2945)  (94, 2950)  (95, 2964)  (96, 2974)  (97, 2947)  (98, 2951)  (99, 2894)  (100, 3019)  (101, 2930)  (102, 2926)  (103, 2970)  (104, 3007)  (105, 2957)  (106, 2974)  (107, 2954)  (108, 2886)  (109, 2984)  (110, 2932)  (111, 2803)  (112, 2172)  (113, 2064)  (114, 2073)  (115, 2055)  (116, 2041)  (117, 2044)  (118, 2073)  (119, 2041)  (120, 2044)  (121, 2106)  (122, 2517)  (123, 2963)  (124, 2939)  (125, 2932)  (126, 2947)  (127, 2956)  (128, 2933)  (129, 2935)  (130, 2966)  (131, 2966)  (132, 2966)  (133, 2916)  (134, 2987)  (135, 2926)  (136, 2953)  (137, 2989)  (138, 2944)  (139, 2940)  (140, 2960)  (141, 2975)  (142, 2927)  (143, 2916)  (144, 2998)  (145, 2918)  (146, 2970)  (147, 2945)  (148, 2951)  (149, 2957)  (150, 2964)  (151, 2922)  (152, 2934)  (153, 3012)  (154, 2883)  (155, 2925)  (156, 2944)  (157, 2996)  (158, 2971)  (159, 2977)  (160, 2920)  (161, 2978)  (162, 2967)  (163, 2900)  (164, 2968)  (165, 2980)  (166, 2947)  (167, 2924)  (168, 2942)  (169, 2952)  (170, 3011)  (171, 2943)  (172, 2943)  (173, 2969)  (174, 2935)  (175, 2978)  (176, 2942)  (177, 2969)  (178, 2972)  (179, 2963)  (180, 2929)  (181, 2985)  (182, 2932)  (183, 2542)  (184, 1243)  (185, 160)  (186, 2) 
		};

	\end{axis}

\end{tikzpicture}


==> charts3/scale.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  412 &  100 &  67    \\
	 2000 &  418 &  100 &  60    \\
	 3000 &  439 &  119 &  62    \\
	 4000 &  508 &  194 &  118    \\
	 5000 &  589 &  208 &  192    \\
	 6000 &  600 &  232 &  185    \\
	 7000 &  646 &  273 &  216    \\
	 8000 &  713 &  305 &  269    \\
	 9000 &  1105 &  775 &  547    \\
	 10000 &  7984 &  13378 &  7320    \\
	  }\scalezerothroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  422 &  86 &  72    \\
	 2000 &  420 &  100 &  64    \\
	 3000 &  459 &  164 &  96    \\
	 4000 &  538 &  224 &  165    \\
	 5000 &  618 &  321 &  226    \\
	 6000 &  626 &  344 &  234    \\
	 7000 &  642 &  358 &  239    \\
	 8000 &  652 &  381 &  256    \\
	 9000 &  656 &  357 &  252    \\
	 10000 &  680 &  364 &  269    \\
	  }\scaleonethroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  435 &  74 &  89    \\
	 2000 &  425 &  111 &  75    \\
	 3000 &  471 &  264 &  115    \\
	 4000 &  525 &  286 &  163    \\
	 5000 &  576 &  339 &  198    \\
	 6000 &  598 &  347 &  217    \\
	 7000 &  618 &  372 &  231    \\
	 8000 &  624 &  381 &  235    \\
	 9000 &  650 &  399 &  263    \\
	 10000 &  654 &  396 &  262    \\
	  }\scaletwothroughputlatencyall


\pgfplotstableread[row sep=\\,col sep=&]{
	throughput & latency & latencytop & latencybottom \\
	 1000 &  447 &  70 &  91    \\
	 2000 &  437 &  180 &  90    \\
	 3000 &  468 &  273 &  115    \\
	 4000 &  510 &  311 &  147    \\
	 5000 &  564 &  343 &  193    \\
	 6000 &  560 &  354 &  198    \\
	 7000 &  594 &  374 &  216    \\
	 8000 &  593 &  377 &  219    \\
	 9000 &  613 &  388 &  236    \\
	 10000 &  625 &  392 &  238    \\
	  }\scalethreethroughputlatencyall



\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{axis}[
			ylabel=Latency (ms),
			xlabel=Throughput (tps),
			xmin=0,
			ymin=0,
%			width=.4\linewidth,
			height=4cm,
			ymajorgrids=true,
			grid style={blue!15},
			clip=false,
			legend pos=south east
		]

		
		%\addplot plot [color=yellow, mark=diamond, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scalezerothroughputlatencyall};
%		\addplot plot [color=yellow, mark=diamond] table[x=throughput,y=latency]{\scalezerothroughputlatencyall};
%		\addlegendentry{ 8 Orgs };
        
		%\addplot plot [color=olive, mark=x, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scaleonethroughputlatencyall};
		\addplot plot [color=olive, mark=x] table[x=throughput,y=latency]{\scaleonethroughputlatencyall};
		\addlegendentry{ 16 Orgs };
        
		%\addplot plot [color=blue, mark=+, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scaletwothroughputlatencyall};
		\addplot plot [color=blue, mark=+] table[x=throughput,y=latency]{\scaletwothroughputlatencyall};
		\addlegendentry{ 24 Orgs };
        
		%\addplot plot [color=brown, mark=|, error bars/.cd, y dir=both, y explicit]
		%table[x=throughput,y=latency, y error plus=latencytop, y error minus=latencybottom]{\scalethreethroughputlatencyall};
		\addplot plot [color=brown, mark=|] table[x=throughput,y=latency]{\scalethreethroughputlatencyall};
		\addlegendentry{ 32 Orgs };
        

	\end{axis}

\end{tikzpicture}


==> charts3/sync.tex <==

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1000tps &  422 &  87 &  74 &  423 &  86 &  75 &  422 &  86 &  74   \\
	 2000tps &  420 &  101 &  60 &  421 &  102 &  61 &  420 &  100 &  61   \\
	 3000tps &  460 &  175 &  94 &  461 &  176 &  94 &  459 &  173 &  93   \\
	 4000tps &  529 &  240 &  153 &  531 &  241 &  154 &  529 &  238 &  153   \\
	 5000tps &  597 &  314 &  209 &  598 &  315 &  209 &  596 &  312 &  208   \\
	 6000tps &  630 &  328 &  236 &  632 &  334 &  238 &  628 &  324 &  234   \\
	 7000tps &  634 &  375 &  237 &  636 &  376 &  238 &  633 &  372 &  237   \\
	 8000tps &  656 &  373 &  260 &  658 &  375 &  261 &  655 &  372 &  259   \\
	 9000tps &  651 &  376 &  249 &  654 &  380 &  252 &  649 &  372 &  248   \\
	 10000tps &  675 &  372 &  269 &  678 &  378 &  271 &  673 &  365 &  267   \\
	  }\syncthroughputfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1000tps & 1018 &  508 &  480    \\
	 2000tps & 2071 &  1024 &  1024    \\
	 3000tps & 3029 &  1496 &  1504    \\
	 4000tps & 4067 &  2015 &  2047    \\
	 5000tps & 5599 &  2779 &  2789    \\
	 6000tps & 6017 &  3003 &  3015    \\
	 7000tps & 7074 &  3529 &  3523    \\
	 8000tps & 7790 &  3901 &  3877    \\
	 9000tps & 9102 &  4552 &  4524    \\
	 10000tps & 10015 &  5012 &  4988    \\
	  }\syncthroughputfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 8Orgs &  438 &  148 &  69 &  439 &  149 &  70 &  437 &  146 &  69   \\
	 16Orgs &  467 &  204 &  106 &  468 &  208 &  107 &  465 &  201 &  104   \\
	 24Orgs &  469 &  237 &  110 &  470 &  240 &  111 &  468 &  235 &  109   \\
	 32Orgs &  470 &  235 &  114 &  471 &  237 &  115 &  469 &  233 &  113   \\
	  }\syncorgsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 8Orgs & 3049 &  1511 &  1535    \\
	 16Orgs & 3052 &  1512 &  1536    \\
	 24Orgs & 3058 &  1513 &  1537    \\
	 32Orgs & 3093 &  1531 &  1554    \\
	  }\syncorgsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Ops &  460 &  163 &  106 &  461 &  164 &  106 &  459 &  162 &  105   \\
	 4Ops &  466 &  172 &  97 &  467 &  172 &  98 &  465 &  171 &  97   \\
	 6Ops &  470 &  183 &  104 &  471 &  183 &  105 &  469 &  182 &  104   \\
	 8Ops &  478 &  182 &  110 &  479 &  186 &  111 &  476 &  180 &  109   \\
	 10Ops &  479 &  182 &  111 &  480 &  183 &  111 &  477 &  182 &  110   \\
	 12Ops &  485 &  193 &  118 &  486 &  196 &  119 &  484 &  192 &  118   \\
	 14Ops &  487 &  199 &  110 &  488 &  202 &  111 &  486 &  196 &  109   \\
	 16Ops &  490 &  211 &  121 &  491 &  214 &  121 &  489 &  208 &  120   \\
	  }\syncoperationsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Ops & 3056 &  1511 &  1535    \\
	 4Ops & 3054 &  1511 &  1535    \\
	 6Ops & 3057 &  1512 &  1536    \\
	 8Ops & 3056 &  1512 &  1536    \\
	 10Ops & 3059 &  1512 &  1536    \\
	 12Ops & 3050 &  1512 &  1536    \\
	 14Ops & 3049 &  1511 &  1535    \\
	 16Ops & 3050 &  1511 &  1535    \\
	  }\syncoperationsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2Objs &  462 &  171 &  96 &  464 &  172 &  97 &  461 &  169 &  96   \\
	 4Objs &  470 &  187 &  107 &  472 &  190 &  107 &  467 &  184 &  105   \\
	 6Objs &  475 &  189 &  107 &  478 &  196 &  109 &  471 &  183 &  105   \\
	 8Objs &  485 &  202 &  113 &  490 &  207 &  116 &  481 &  195 &  111   \\
	 10Objs &  497 &  212 &  122 &  504 &  226 &  127 &  491 &  204 &  118   \\
	 12Objs &  550 &  2075 &  174 &  597 &  2989 &  218 &  504 &  232 &  130   \\
	 14Objs &  586 &  2914 &  203 &  672 &  4932 &  286 &  501 &  217 &  120   \\
	 16Objs &  816 &  10752 &  435 &  1135 &  13760 &  751 &  502 &  226 &  124   \\
	  }\syncobjectsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2Objs & 3055 &  1512 &  1535    \\
	 4Objs & 3054 &  1512 &  1535    \\
	 6Objs & 3058 &  1513 &  1535    \\
	 8Objs & 3056 &  1512 &  1536    \\
	 10Objs & 3051 &  1514 &  1536    \\
	 12Objs & 3044 &  1527 &  1535    \\
	 14Objs & 3042 &  1542 &  1535    \\
	 16Objs & 3026 &  1577 &  1534    \\
	  }\syncobjectsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 2of16 &  425 &  275 &  103 &  426 &  277 &  104 &  425 &  272 &  103   \\
	 4of16 &  465 &  171 &  99 &  465 &  173 &  99 &  464 &  170 &  99   \\
	 6of16 &  490 &  141 &  96 &  491 &  143 &  97 &  489 &  140 &  96   \\
	 8of16 &  542 &  164 &  125 &  543 &  166 &  125 &  540 &  163 &  123   \\
	 10of16 &  559 &  167 &  123 &  561 &  176 &  124 &  556 &  161 &  121   \\
	 12of16 &  529 &  113 &  77 &  531 &  117 &  78 &  527 &  108 &  76   \\
	 14of16 &  561 &  156 &  82 &  567 &  176 &  86 &  555 &  136 &  78   \\
	 16of16 &  1479 &  943 &  792 &  1521 &  963 &  828 &  1438 &  986 &  758   \\
	  }\syncendorsefinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 2of16 & 3089 &  1529 &  1554    \\
	 4of16 & 3060 &  1511 &  1536    \\
	 6of16 & 3035 &  1501 &  1525    \\
	 8of16 & 3008 &  1487 &  1511    \\
	 10of16 & 2996 &  1484 &  1509    \\
	 12of16 & 2987 &  1476 &  1501    \\
	 14of16 & 2996 &  1484 &  1508    \\
	 16of16 & 2906 &  1441 &  1457    \\
	  }\syncendorsefinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 G-Counter &  463 &  195 &  104 &  463 &  196 &  104 &  462 &  194 &  103   \\
	 MV-Reg &  459 &  183 &  109 &  460 &  186 &  110 &  458 &  180 &  109   \\
	 Map &  464 &  181 &  98 &  465 &  182 &  98 &  463 &  180 &  97   \\
	  }\synccrdtsfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 G-Counter & 3057 &  1512 &  1536    \\
	 MV-Reg & 3059 &  1514 &  1536    \\
	 Map & 3056 &  1512 &  1536    \\
	  }\synccrdtsfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 R10M90 &  465 &  182 &  106 &  466 &  181 &  107 &  462 &  176 &  105   \\
	 R20M80 &  465 &  186 &  105 &  465 &  188 &  105 &  463 &  182 &  105   \\
	 R30M70 &  466 &  188 &  105 &  467 &  189 &  106 &  464 &  183 &  104   \\
	 R40M60 &  467 &  177 &  96 &  468 &  177 &  96 &  466 &  175 &  95   \\
	 R50M50 &  463 &  176 &  101 &  464 &  176 &  102 &  462 &  175 &  101   \\
	 R60M40 &  459 &  160 &  98 &  459 &  163 &  97 &  458 &  159 &  97   \\
	 R70M30 &  459 &  163 &  94 &  460 &  164 &  94 &  459 &  163 &  94   \\
	 R80M20 &  457 &  162 &  93 &  459 &  164 &  94 &  457 &  161 &  93   \\
	 R90M10 &  459 &  170 &  102 &  460 &  174 &  103 &  459 &  170 &  102   \\
	  }\syncworkloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 R10M90 & 3065 &  2753 &  312    \\
	 R20M80 & 3057 &  2434 &  610    \\
	 R30M70 & 3058 &  2124 &  933    \\
	 R40M60 & 3053 &  1805 &  1229    \\
	 R50M50 & 3060 &  1512 &  1536    \\
	 R60M40 & 3055 &  1232 &  1807    \\
	 R70M30 & 3055 &  932 &  2119    \\
	 R80M20 & 3052 &  605 &  2428    \\
	 R90M10 & 3059 &  312 &  2747    \\
	  }\syncworkloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 0p &  462 &  206 &  105 &  462 &  207 &  105 &  461 &  206 &  104   \\
	 50p &  458 &  189 &  99 &  459 &  190 &  100 &  458 &  187 &  99   \\
	 100p &  452 &  202 &  91 &  454 &  217 &  93 &  450 &  195 &  90   \\
	 150p &  447 &  172 &  85 &  449 &  173 &  87 &  446 &  170 &  85   \\
	 200p &  450 &  204 &  71 &  451 &  207 &  72 &  449 &  201 &  71   \\
	 250p &  456 &  174 &  72 &  458 &  260 &  73 &  453 &  150 &  69   \\
	 300p &  448 &  95 &  63 &  449 &  95 &  64 &  447 &  93 &  63   \\
	  }\syncloadfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 0p & 3052 &  1512 &  1536    \\
	 50p & 3058 &  1512 &  1536    \\
	 100p & 3057 &  1512 &  1535    \\
	 150p & 3058 &  1514 &  1536    \\
	 200p & 3052 &  1512 &  1535    \\
	 250p & 3051 &  1511 &  1535    \\
	 300p & 3053 &  1512 &  1536    \\
	  }\syncloadfinalthroughput

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & totaltop & totalbottom & write & writetop & writebottom &  read & readtop & readbottom\\
	 1Org &  459 &  185 &  107 &  461 &  191 &  108 &  457 &  182 &  105   \\
	 3Orgs &  511 &  182 &  126 &  512 &  182 &  126 &  511 &  181 &  126   \\
	 5Orgs &  476 &  191 &  98 &  477 &  192 &  98 &  475 &  191 &  97   \\
	 7Orgs &  478 &  217 &  102 &  479 &  220 &  102 &  477 &  215 &  101   \\
	 9Orgs &  482 &  213 &  98 &  484 &  215 &  99 &  482 &  210 &  98   \\
	 11Orgs &  484 &  220 &  101 &  485 &  224 &  102 &  483 &  218 &  101   \\
	 13Orgs &  483 &  208 &  99 &  484 &  207 &  100 &  483 &  207 &  99   \\
	 15Orgs &  484 &  191 &  97 &  485 &  194 &  98 &  483 &  188 &  97   \\
	  }\syncgossipfinallatency

\pgfplotstableread[row sep=\\,col sep=&]{
	interval & total & write & read \\
	 1Org & 3058 &  1513 &  1536    \\
	 3Orgs & 3061 &  1512 &  1536    \\
	 5Orgs & 3059 &  1512 &  1536    \\
	 7Orgs & 3052 &  1511 &  1535    \\
	 9Orgs & 3051 &  1511 &  1535    \\
	 11Orgs & 3050 &  1511 &  1535    \\
	 13Orgs & 3052 &  1511 &  1535    \\
	 15Orgs & 3052 &  1512 &  1536    \\
	  }\syncgossipfinalthroughput

% horizontal sep=1.3cm
\begin{tikzpicture}[ font=\footnotesize, ]
	\begin{groupplot}[
			group style={group size= 4 by 9, vertical sep=1.5cm},
			legend columns=-1,
			legend entries={\footnotesize Modify Transactions, \footnotesize Read Transactions, \footnotesize Modify and Read Combined},
			legend to name=CombinedLegendBarOne,
			ybar,
			/tikz/bar width=.05cm,
			xtick=data,
			ymin=0,
			height=3cm,
			x tick label style={rotate=40,anchor=east},
			cycle list={
  					draw=blue,thick,fill=blue,fill opacity=0.6,pattern=north east lines, nodes near coords style={blue!60}\\
  					draw=orange,thick,fill=orange,fill opacity=0.6,pattern=north west lines, nodes near coords style={orange}\\
  					draw=gray,thick,fill=gray,fill opacity=0.6,pattern=horizontal lines,nodes near coords style={gray}\\
 			 },
]

		\nextgroupplot[
			title=\footnotesize (a) Transaction Arrival Rate ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncthroughputfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncthroughputfinallatency};

		\nextgroupplot[
			title=\footnotesize (a) Transaction Arrival Rate,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
			symbolic x coords={  1000tps,  2000tps,  3000tps,  4000tps,  5000tps,  6000tps,  7000tps,  8000tps,  9000tps,  10000tps,  }
		]
		\addplot table[x=interval,y=write]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=read]{\syncthroughputfinalthroughput};
		\addplot table[x=interval,y=total]{\syncthroughputfinalthroughput};


		\nextgroupplot[
			title=\footnotesize (b) Number of Organizations,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncorgsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncorgsfinallatency};

		\nextgroupplot[
			title=\footnotesize (b) Number of Organizations ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  8Orgs,  16Orgs,  24Orgs,  32Orgs,  }
		]
		\addplot table[x=interval,y=write]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncorgsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncorgsfinalthroughput};


		\nextgroupplot[
			title=\footnotesize (c) Operations per Object ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncoperationsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncoperationsfinallatency};

		\nextgroupplot[
			title=\footnotesize (c) Operations per Object ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2Ops,  4Ops,  6Ops,  8Ops,  10Ops,  12Ops,  14Ops,  16Ops,  }
		]
		\addplot table[x=interval,y=write]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncoperationsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncoperationsfinalthroughput};


		\nextgroupplot[
			title=\textit{\footnotesize (d) Number of Objects },
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncobjectsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncobjectsfinallatency};

		\nextgroupplot[
			title=\footnotesize (d) Number of Objects,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  2Objs,  4Objs,  6Objs,  8Objs,  10Objs,  12Objs,  14Objs,  16Objs,  }
		]
		\addplot table[x=interval,y=write]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=read]{\syncobjectsfinalthroughput};
		\addplot table[x=interval,y=total]{\syncobjectsfinalthroughput};


		\nextgroupplot[
			title=\footnotesize (e) Endorsement Policy ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Latency (ms),
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncendorsefinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncendorsefinallatency};

		\nextgroupplot[
			title=\footnotesize (e) Endorsement Policy ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
%			ylabel= Throughput (tps),
			ylabel near ticks,
%			yticklabel pos=right,
			symbolic x coords={  2of16,  4of16,  6of16,  8of16,  10of16,  12of16,  14of16,  16of16,  }
		]
		\addplot table[x=interval,y=write]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=read]{\syncendorsefinalthroughput};
		\addplot table[x=interval,y=total]{\syncendorsefinalthroughput};


		\nextgroupplot[
			title= \footnotesize (f) CRDT Type ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.23\textwidth,
%			ylabel= Latency (ms),
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\synccrdtsfinallatency};
		\addplot plot [error bars/.cd, y dir=both, y explicit]
		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\synccrdtsfinallatency};

		\nextgroupplot[
			title=\footnotesize (f) CRDT Type ,
			title style={at={ (0.5,0) },anchor=north,yshift=-28},
			width=0.28\textwidth,
			ylabel= Throughput (tps),
			ylabel near ticks,
			yticklabel pos=right,
			symbolic x coords={  G-Counter,  MV-Reg,  Map,  }
		]
		\addplot table[x=interval,y=write]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=read]{\synccrdtsfinalthroughput};
		\addplot table[x=interval,y=total]{\synccrdtsfinalthroughput};


%		\nextgroupplot[
%			title=\textit{\footnotesize (g) Workload },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%			ylabel= Latency (ms),
%			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
%		]
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncworkloadfinallatency};
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncworkloadfinallatency};
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (g) Workload },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%%			ylabel= Throughput (tps),
%			ylabel near ticks,
%%			yticklabel pos=right,
%			symbolic x coords={  R10M90,  R20M80,  R30M70,  R40M60,  R50M50,  R60M40,  R70M30,  R80M20,  R90M10,  }
%		]
%		\addplot table[x=interval,y=write]{\syncworkloadfinalthroughput};
%		\addplot table[x=interval,y=read]{\syncworkloadfinalthroughput};
%		\addplot table[x=interval,y=total]{\syncworkloadfinalthroughput};
%
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.23\textwidth,
%%			ylabel= Latency (ms),
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncloadfinallatency};
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncloadfinallatency};
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Workload Distribution on Orgs },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%     		yticklabel pos=right,
%			symbolic x coords={  0p,  50p,  100p,  150p,  200p,  250p,  300p,  }
%		]
%		\addplot table[x=interval,y=write]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=read]{\syncloadfinalthroughput};
%		\addplot table[x=interval,y=total]{\syncloadfinalthroughput};
%
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Gossip Ratio },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%%			ylabel= Latency (ms),
%			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
%		]
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=write, y error plus=writetop, y error minus=writebottom]{\syncgossipfinallatency};
%		\addplot plot [error bars/.cd, y dir=both, y explicit]
%		table[x=interval,y=read, y error plus=readtop, y error minus=readbottom]{\syncgossipfinallatency};
%
%		\nextgroupplot[
%			title=\textit{\footnotesize (h) Gossip Ratio },
%			title style={at={ (0.5,0) },anchor=north,yshift=-28},
%			width=0.28\textwidth,
%			ylabel= Throughput (tps),
%			ylabel near ticks,
%			yticklabel pos=right,
%			symbolic x coords={  1Org,  3Orgs,  5Orgs,  7Orgs,  9Orgs,  11Orgs,  13Orgs,  15Orgs,  }
%		]
%		\addplot table[x=interval,y=write]{\syncgossipfinalthroughput};
%		\addplot table[x=interval,y=read]{\syncgossipfinalthroughput};
%		\addplot table[x=interval,y=total]{\syncgossipfinalthroughput};


	\end{groupplot}

\end{tikzpicture}
\ref{CombinedLegendBarOne}

